Improved asymptotic upper bound on the $n$-queens completion threshold

The $n$-queens completion threshold $qc(n)$ is the largest integer $k < n$ such that any placement of $k$ mutually non-attacking queens on an $n \times n$ chessboard can be completed to an $n$-queens configuration by adding $n - k$ queens. For all sufficiently large $n$, we improve the previously best-known upper bound on $qc(n)$ from $qc(n) \leq 0.241n$ to $qc(n) \leq 0.216n$, by constructing a non-completable partial configuration of fewer than $0.216n$ queens.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]

				% ======= Configuration =======
				\def\NLayers{3}
				\def\ViewAz{-58}
				\def\ViewEl{22}
				\def\LayerSpacing{2.45}
				\def\LayerYOffset{1}

				\def\XAxisEnd{1.1}   % end of x-axis arrow
				\def\WAxisX{\XAxisEnd}% put w-axis here (end of x-axis)

				% x-axis ticks
				\def\XTickStep{0.2}
				\def\XTickMarkY{-0.18}
				\def\XTickLabelY{-0.34} % (kept for reference; labels are placed via shifts below)

				% w-axis ticks (z-axis)
				\def\WAxisTop{1.1}      % length of the w-axis arrow
				\def\WTickTop{1}       % ticks/labels go from 0 to this
				\def\WTickStep{0.2}
				\def\WTickMarkX{-0.055}
				\def\WTickLabelX{-0.095} % (kept for reference; labels are placed via shifts below)

				% --- N-layer labels (must match \NLayers) ---
				\def\NLabelList{77,137,199}

				% --------- LABEL PLACEMENT (SCREEN-SPACE) ----------
				% These are the only things you should need to tune now.
				% (Positive yshift = up on the page; negative = down.)
				\def\XLabelShiftX{8pt}
				\def\XLabelShiftY{-0pt}

				\def\NLabelShiftX{12pt}
				\def\NLabelShiftY{-4pt}

				\def\WLabelShiftX{-2pt}
				\def\WLabelShiftY{0pt}
				% ---------------------------------------------------
				% ============================

				\pgfmathtruncatemacro{\LastLayer}{\NLayers-1}
				\pgfmathsetmacro{\YMax}{\LayerYOffset + \LastLayer*\LayerSpacing + \WAxisTop}

				\begin{axis}[
						width=13.2cm,
						height=9.0cm,
						view={\ViewAz}{\ViewEl},
						xmin=0, xmax=1.2,
						ymin=-0.55, ymax=\YMax,
						zmin=-0.8, zmax=1.2,
						clip=false,
						axis lines=none,
						ticks=none,
						enlargelimits=false,
					]

					% --- Draw layers back-to-front (plots first) ---
					\pgfplotsinvokeforeach{0,...,\LastLayer}{%
						\pgfmathtruncatemacro{\L}{\LastLayer-#1}
						\pgfmathsetmacro{\Y}{\LayerYOffset + \L*\LayerSpacing} % shifted up
						\pgfmathtruncatemacro{\ColorMix}{100 - \L*25}

						% ---- manual polyline for this layer (EDIT THESE POINTS) ----
						\def\CurveCoords{}%
						\ifcase\L\relax
							% L=0 (front)
							\def\CurveCoords{
								(0.000000,\Y,0.00000000)
								(0.006536,\Y,0.00000000)
								(0.013072,\Y,0.00000000)
								(0.019608,\Y,0.00000000)
								(0.026144,\Y,0.00000000)
								(0.032680,\Y,0.00000000)
								(0.039216,\Y,0.00000000)
								(0.045752,\Y,0.00000000)
								(0.052288,\Y,0.00000000)
								(0.058824,\Y,0.00000000)
								(0.065359,\Y,0.00000000)
								(0.071895,\Y,0.00000000)
								(0.078431,\Y,0.00000000)
								(0.084967,\Y,0.00000000)
								(0.091503,\Y,0.00000000)
								(0.098039,\Y,0.00000000)
								(0.104575,\Y,0.00000000)
								(0.111111,\Y,0.00000000)
								(0.117647,\Y,0.00000000)
								(0.124183,\Y,0.00000000)
								(0.130719,\Y,0.00000000)
								(0.137255,\Y,0.00000000)
								(0.143791,\Y,0.00000000)
								(0.150327,\Y,0.00000000)
								(0.156863,\Y,0.00000000)
								(0.163399,\Y,0.00000000)
								(0.169935,\Y,0.00000000)
								(0.176471,\Y,-0.00000000)
								(0.183007,\Y,-0.00000000)
								(0.189542,\Y,-0.00000000)
								(0.196078,\Y,-0.00000000)
								(0.202614,\Y,0.00000000)
								(0.209150,\Y,-0.00000000)
								(0.215686,\Y,0.00000000)
								(0.222222,\Y,0.00000000)
								(0.228758,\Y,0.00000000)
								(0.235294,\Y,0.00000000)
								(0.241830,\Y,0.00000000)
								(0.248366,\Y,0.00000000)
								(0.254902,\Y,0.00000000)
								(0.261438,\Y,0.00000000)
								(0.267974,\Y,0.00000000)
								(0.274510,\Y,0.00000000)
								(0.281046,\Y,0.00000000)
								(0.287582,\Y,0.00000000)
								(0.294118,\Y,0.00000000)
								(0.300654,\Y,0.00000000)
								(0.307190,\Y,0.00000000)
								(0.313725,\Y,0.00000000)
								(0.320261,\Y,0.00000000)
								(0.326797,\Y,0.00000000)
								(0.333333,\Y,0.00000000)
								(0.339869,\Y,0.00000000)
								(0.346405,\Y,0.00000000)
								(0.352941,\Y,0.04761905)
								(0.359477,\Y,0.09523809)
								(0.366013,\Y,0.14285714)
								(0.372549,\Y,0.19047619)
								(0.379085,\Y,0.23809524)
								(0.385621,\Y,0.00000000)
								(0.392157,\Y,0.33333333)
								(0.398693,\Y,0.38095238)
								(0.405229,\Y,0.00000000)
								(0.411765,\Y,0.47619048)
								(0.418301,\Y,0.52380952)
								(0.424837,\Y,0.00000000)
								(0.431373,\Y,0.61904762)
								(0.437908,\Y,0.00000000)
								(0.444444,\Y,0.00000000)
								(0.450980,\Y,0.76190476)
								(0.457516,\Y,0.00000000)
								(0.464052,\Y,0.00000000)
								(0.470588,\Y,0.90476190)
								(0.477124,\Y,0.00000000)
								(0.483660,\Y,0.00000000)
								(0.490196,\Y,1.00000000)
								(0.496732,\Y,0.00000000)
								(0.503268,\Y,0.00000000)
								(0.509804,\Y,1.00000000)
								(0.516340,\Y,0.00000000)
								(0.522876,\Y,0.00000000)
								(0.529412,\Y,0.85714286)
								(0.535948,\Y,0.00000000)
								(0.542484,\Y,0.00000000)
								(0.549020,\Y,0.71428571)
								(0.555556,\Y,0.00000000)
								(0.562092,\Y,0.61904762)
								(0.568627,\Y,0.57142857)
								(0.575163,\Y,0.00000000)
								(0.581699,\Y,0.47619048)
								(0.588235,\Y,0.42857143)
								(0.594771,\Y,0.00000000)
								(0.601307,\Y,0.33333333)
								(0.607843,\Y,0.28571429)
								(0.614379,\Y,0.00000000)
								(0.620915,\Y,0.19047619)
								(0.627451,\Y,0.14285714)
								(0.633987,\Y,0.09523809)
								(0.640523,\Y,0.04761905)
								(0.647059,\Y,0.00000000)
								(0.653595,\Y,0.00000000)
								(0.660131,\Y,0.00000000)
								(0.666667,\Y,0.00000000)
								(0.673203,\Y,0.00000000)
								(0.679739,\Y,0.00000000)
								(0.686275,\Y,0.00000000)
								(0.692810,\Y,0.00000000)
								(0.699346,\Y,0.00000000)
								(0.705882,\Y,0.00000000)
								(0.712418,\Y,0.00000000)
								(0.718954,\Y,0.00000000)
								(0.725490,\Y,0.00000000)
								(0.732026,\Y,0.00000000)
								(0.738562,\Y,0.00000000)
								(0.745098,\Y,0.00000000)
								(0.751634,\Y,0.00000000)
								(0.758170,\Y,0.00000000)
								(0.764706,\Y,0.00000000)
								(0.771242,\Y,0.00000000)
								(0.777778,\Y,-0.00000000)
								(0.784314,\Y,-0.00000000)
								(0.790850,\Y,-0.00000000)
								(0.797386,\Y,0.00000000)
								(0.803922,\Y,0.00000000)
								(0.810458,\Y,0.00000000)
								(0.816993,\Y,0.00000000)
								(0.823529,\Y,-0.00000000)
								(0.830065,\Y,0.00000000)
								(0.836601,\Y,0.00000000)
								(0.843137,\Y,0.00000000)
								(0.849673,\Y,-0.00000000)
								(0.856209,\Y,-0.00000000)
								(0.862745,\Y,0.00000000)
								(0.869281,\Y,0.00000000)
								(0.875817,\Y,0.00000000)
								(0.882353,\Y,0.00000000)
								(0.888889,\Y,0.00000000)
								(0.895425,\Y,0.00000000)
								(0.901961,\Y,0.00000000)
								(0.908497,\Y,0.00000000)
								(0.915033,\Y,0.00000000)
								(0.921569,\Y,0.00000000)
								(0.928105,\Y,0.00000000)
								(0.934641,\Y,0.00000000)
								(0.941176,\Y,0.00000000)
								(0.947712,\Y,0.00000000)
								(0.954248,\Y,0.00000000)
								(0.960784,\Y,0.00000000)
								(0.967320,\Y,0.00000000)
								(0.973856,\Y,0.00000000)
								(0.980392,\Y,0.00000000)
								(0.986928,\Y,0.00000000)
								(0.993464,\Y,0.00000000)
							}%
						\or
							% L=1
							\def\CurveCoords{%
								(0.000000,\Y,0.00000000)
								(0.003663,\Y,0.00000000)
								(0.007326,\Y,0.00000000)
								(0.010989,\Y,0.00000000)
								(0.014652,\Y,0.00000000)
								(0.018315,\Y,0.00000000)
								(0.021978,\Y,0.00000000)
								(0.025641,\Y,0.00000000)
								(0.029304,\Y,0.00000000)
								(0.032967,\Y,0.00000000)
								(0.036630,\Y,0.00000000)
								(0.040293,\Y,0.00000000)
								(0.043956,\Y,0.00000000)
								(0.047619,\Y,0.00000000)
								(0.051282,\Y,0.00000000)
								(0.054945,\Y,0.00000000)
								(0.058608,\Y,0.00000000)
								(0.062271,\Y,0.00000000)
								(0.065934,\Y,0.00000000)
								(0.069597,\Y,0.00000000)
								(0.073260,\Y,0.00000000)
								(0.076923,\Y,0.00000000)
								(0.080586,\Y,0.00000000)
								(0.084249,\Y,0.00000000)
								(0.087912,\Y,0.00000000)
								(0.091575,\Y,0.00000000)
								(0.095238,\Y,0.00000000)
								(0.098901,\Y,0.00000000)
								(0.102564,\Y,0.00000000)
								(0.106227,\Y,0.00000000)
								(0.109890,\Y,0.00000000)
								(0.113553,\Y,0.00000000)
								(0.117216,\Y,0.00000000)
								(0.120879,\Y,0.00000000)
								(0.124542,\Y,0.00000000)
								(0.128205,\Y,0.00000000)
								(0.131868,\Y,0.00000000)
								(0.135531,\Y,0.00000000)
								(0.139194,\Y,0.00000000)
								(0.142857,\Y,-0.00000000)
								(0.146520,\Y,0.00000000)
								(0.150183,\Y,0.00000000)
								(0.153846,\Y,0.00000000)
								(0.157509,\Y,0.00000000)
								(0.161172,\Y,0.00000000)
								(0.164835,\Y,0.00000000)
								(0.168498,\Y,0.00000000)
								(0.172161,\Y,0.00000000)
								(0.175824,\Y,-0.00000000)
								(0.179487,\Y,0.00000000)
								(0.183150,\Y,0.00000000)
								(0.186813,\Y,0.00000000)
								(0.190476,\Y,-0.00000000)
								(0.194139,\Y,0.00000000)
								(0.197802,\Y,0.00000000)
								(0.201465,\Y,0.00000000)
								(0.205128,\Y,0.00000000)
								(0.208791,\Y,0.00000000)
								(0.212454,\Y,0.00000000)
								(0.216117,\Y,0.00000000)
								(0.219780,\Y,-0.00000000)
								(0.223443,\Y,0.00000000)
								(0.227106,\Y,0.00000000)
								(0.230769,\Y,0.00000000)
								(0.234432,\Y,0.00000000)
								(0.238095,\Y,0.00000000)
								(0.241758,\Y,0.00000000)
								(0.245421,\Y,0.00000000)
								(0.249084,\Y,0.00000000)
								(0.252747,\Y,0.00000000)
								(0.256410,\Y,0.00000000)
								(0.260073,\Y,0.00000000)
								(0.263736,\Y,0.00000000)
								(0.267399,\Y,0.00000000)
								(0.271062,\Y,0.00000000)
								(0.274725,\Y,0.00000000)
								(0.278388,\Y,0.00000000)
								(0.282051,\Y,0.00000000)
								(0.285714,\Y,0.00000000)
								(0.289377,\Y,0.00000000)
								(0.293040,\Y,0.00000000)
								(0.296703,\Y,0.00000000)
								(0.300366,\Y,0.00000000)
								(0.304029,\Y,0.00000000)
								(0.307692,\Y,0.00000000)
								(0.311355,\Y,0.00000000)
								(0.315018,\Y,0.00000000)
								(0.318681,\Y,0.00000000)
								(0.322344,\Y,0.00000000)
								(0.326007,\Y,0.00000000)
								(0.329670,\Y,0.00000000)
								(0.333333,\Y,0.00000000)
								(0.336996,\Y,0.00000000)
								(0.340659,\Y,0.00000000)
								(0.344322,\Y,0.00000000)
								(0.347985,\Y,0.02500000)
								(0.351648,\Y,0.05000000)
								(0.355311,\Y,0.07500000)
								(0.358974,\Y,0.10000000)
								(0.362637,\Y,0.12500000)
								(0.366300,\Y,0.15000000)
								(0.369963,\Y,0.17500000)
								(0.373626,\Y,0.20000000)
								(0.377289,\Y,0.22500000)
								(0.380952,\Y,0.25000000)
								(0.384615,\Y,0.27500000)
								(0.388278,\Y,0.30000000)
								(0.391941,\Y,0.00000000)
								(0.395604,\Y,0.35000000)
								(0.399267,\Y,0.37500000)
								(0.402930,\Y,0.00000000)
								(0.406593,\Y,0.42500000)
								(0.410256,\Y,0.45000000)
								(0.413919,\Y,0.00000000)
								(0.417582,\Y,0.50000000)
								(0.421245,\Y,0.52500000)
								(0.424908,\Y,0.00000000)
								(0.428571,\Y,0.57500000)
								(0.432234,\Y,0.60000000)
								(0.435897,\Y,0.00000000)
								(0.439560,\Y,0.65000000)
								(0.443223,\Y,0.00000000)
								(0.446886,\Y,0.00000000)
								(0.450549,\Y,0.72500000)
								(0.454212,\Y,0.00000000)
								(0.457875,\Y,0.00000000)
								(0.461538,\Y,0.80000000)
								(0.465201,\Y,0.00000000)
								(0.468864,\Y,0.00000000)
								(0.472527,\Y,0.87500000)
								(0.476190,\Y,0.00000000)
								(0.479853,\Y,0.00000000)
								(0.483516,\Y,0.95000000)
								(0.487179,\Y,0.00000000)
								(0.490842,\Y,0.00000000)
								(0.494505,\Y,1.00000000)
								(0.498168,\Y,0.00000000)
								(0.501832,\Y,0.00000000)
								(0.505495,\Y,1.00000000)
								(0.509158,\Y,0.00000000)
								(0.512821,\Y,0.00000000)
								(0.516484,\Y,0.92500000)
								(0.520147,\Y,0.00000000)
								(0.523810,\Y,0.00000000)
								(0.527473,\Y,0.85000000)
								(0.531136,\Y,0.00000000)
								(0.534799,\Y,0.00000000)
								(0.538462,\Y,0.77500000)
								(0.542125,\Y,0.00000000)
								(0.545788,\Y,0.00000000)
								(0.549451,\Y,0.70000000)
								(0.553114,\Y,0.00000000)
								(0.556777,\Y,0.65000000)
								(0.560440,\Y,0.62500000)
								(0.564103,\Y,0.00000000)
								(0.567766,\Y,0.57500000)
								(0.571429,\Y,0.55000000)
								(0.575092,\Y,0.00000000)
								(0.578755,\Y,0.50000000)
								(0.582418,\Y,0.47500000)
								(0.586081,\Y,0.00000000)
								(0.589744,\Y,0.42500000)
								(0.593407,\Y,0.40000000)
								(0.597070,\Y,0.00000000)
								(0.600733,\Y,0.35000000)
								(0.604396,\Y,0.32500000)
								(0.608059,\Y,0.00000000)
								(0.611722,\Y,0.27500000)
								(0.615385,\Y,0.25000000)
								(0.619048,\Y,0.22500000)
								(0.622711,\Y,0.20000000)
								(0.626374,\Y,0.17500000)
								(0.630037,\Y,0.15000000)
								(0.633700,\Y,0.12500000)
								(0.637363,\Y,0.10000000)
								(0.641026,\Y,0.07500000)
								(0.644689,\Y,0.05000000)
								(0.648352,\Y,0.02500000)
								(0.652015,\Y,0.00000000)
								(0.655678,\Y,0.00000000)
								(0.659341,\Y,0.00000000)
								(0.663004,\Y,0.00000000)
								(0.666667,\Y,0.00000000)
								(0.670330,\Y,0.00000000)
								(0.673993,\Y,0.00000000)
								(0.677656,\Y,0.00000000)
								(0.681319,\Y,0.00000000)
								(0.684982,\Y,0.00000000)
								(0.688645,\Y,0.00000000)
								(0.692308,\Y,0.00000000)
								(0.695971,\Y,0.00000000)
								(0.699634,\Y,0.00000000)
								(0.703297,\Y,0.00000000)
								(0.706960,\Y,0.00000000)
								(0.710623,\Y,0.00000000)
								(0.714286,\Y,0.00000000)
								(0.717949,\Y,0.00000000)
								(0.721612,\Y,0.00000000)
								(0.725275,\Y,-0.00000000)
								(0.728938,\Y,0.00000000)
								(0.732601,\Y,0.00000000)
								(0.736264,\Y,0.00000000)
								(0.739927,\Y,-0.00000000)
								(0.743590,\Y,0.00000000)
								(0.747253,\Y,0.00000000)
								(0.750916,\Y,0.00000000)
								(0.754579,\Y,0.00000000)
								(0.758242,\Y,0.00000000)
								(0.761905,\Y,0.00000000)
								(0.765568,\Y,-0.00000000)
								(0.769231,\Y,-0.00000000)
								(0.772894,\Y,0.00000000)
								(0.776557,\Y,0.00000000)
								(0.780220,\Y,0.00000000)
								(0.783883,\Y,0.00000000)
								(0.787546,\Y,0.00000000)
								(0.791209,\Y,0.00000000)
								(0.794872,\Y,0.00000000)
								(0.798535,\Y,0.00000000)
								(0.802198,\Y,0.00000000)
								(0.805861,\Y,-0.00000000)
								(0.809524,\Y,-0.00000000)
								(0.813187,\Y,0.00000000)
								(0.816850,\Y,0.00000000)
								(0.820513,\Y,0.00000000)
								(0.824176,\Y,0.00000000)
								(0.827839,\Y,0.00000000)
								(0.831502,\Y,-0.00000000)
								(0.835165,\Y,0.00000000)
								(0.838828,\Y,-0.00000000)
								(0.842491,\Y,-0.00000000)
								(0.846154,\Y,0.00000000)
								(0.849817,\Y,0.00000000)
								(0.853480,\Y,0.00000000)
								(0.857143,\Y,0.00000000)
								(0.860806,\Y,0.00000000)
								(0.864469,\Y,0.00000000)
								(0.868132,\Y,-0.00000000)
								(0.871795,\Y,0.00000000)
								(0.875458,\Y,0.00000000)
								(0.879121,\Y,0.00000000)
								(0.882784,\Y,0.00000000)
								(0.886447,\Y,0.00000000)
								(0.890110,\Y,0.00000000)
								(0.893773,\Y,0.00000000)
								(0.897436,\Y,0.00000000)
								(0.901099,\Y,0.00000000)
								(0.904762,\Y,0.00000000)
								(0.908425,\Y,0.00000000)
								(0.912088,\Y,0.00000000)
								(0.915751,\Y,0.00000000)
								(0.919414,\Y,0.00000000)
								(0.923077,\Y,0.00000000)
								(0.926740,\Y,0.00000000)
								(0.930403,\Y,0.00000000)
								(0.934066,\Y,0.00000000)
								(0.937729,\Y,0.00000000)
								(0.941392,\Y,0.00000000)
								(0.945055,\Y,0.00000000)
								(0.948718,\Y,0.00000000)
								(0.952381,\Y,0.00000000)
								(0.956044,\Y,0.00000000)
								(0.959707,\Y,0.00000000)
								(0.963370,\Y,0.00000000)
								(0.967033,\Y,0.00000000)
								(0.970696,\Y,0.00000000)
								(0.974359,\Y,0.00000000)
								(0.978022,\Y,0.00000000)
								(0.981685,\Y,0.00000000)
								(0.985348,\Y,0.00000000)
								(0.989011,\Y,0.00000000)
								(0.992674,\Y,0.00000000)
								(0.996337,\Y,0.00000000)
							}%
						\or
							% L=2 (back)
							\def\CurveCoords{%
								(0.000000,\Y,0.00000000)
								(0.002519,\Y,0.00000000)
								(0.005038,\Y,0.00000000)
								(0.007557,\Y,0.00000000)
								(0.010076,\Y,0.00000000)
								(0.012594,\Y,0.00000000)
								(0.015113,\Y,0.00000000)
								(0.017632,\Y,0.00000000)
								(0.020151,\Y,0.00000000)
								(0.022670,\Y,0.00000000)
								(0.025189,\Y,0.00000000)
								(0.027708,\Y,0.00000000)
								(0.030227,\Y,0.00000000)
								(0.032746,\Y,0.00000000)
								(0.035264,\Y,0.00000000)
								(0.037783,\Y,0.00000000)
								(0.040302,\Y,0.00000000)
								(0.042821,\Y,0.00000000)
								(0.045340,\Y,0.00000000)
								(0.047859,\Y,0.00000000)
								(0.050378,\Y,0.00000000)
								(0.052897,\Y,0.00000000)
								(0.055416,\Y,0.00000000)
								(0.057935,\Y,0.00000000)
								(0.060453,\Y,0.00000000)
								(0.062972,\Y,0.00000000)
								(0.065491,\Y,0.00000000)
								(0.068010,\Y,0.00000000)
								(0.070529,\Y,0.00000000)
								(0.073048,\Y,0.00000000)
								(0.075567,\Y,0.00000000)
								(0.078086,\Y,0.00000000)
								(0.080605,\Y,0.00000000)
								(0.083123,\Y,0.00000000)
								(0.085642,\Y,0.00000000)
								(0.088161,\Y,0.00000000)
								(0.090680,\Y,0.00000000)
								(0.093199,\Y,0.00000000)
								(0.095718,\Y,0.00000000)
								(0.098237,\Y,0.00000000)
								(0.100756,\Y,0.00000000)
								(0.103275,\Y,0.00000000)
								(0.105793,\Y,0.00000000)
								(0.108312,\Y,0.00000000)
								(0.110831,\Y,0.00000000)
								(0.113350,\Y,0.00000000)
								(0.115869,\Y,0.00000000)
								(0.118388,\Y,0.00000000)
								(0.120907,\Y,0.00000000)
								(0.123426,\Y,0.00000000)
								(0.125945,\Y,0.00000000)
								(0.128463,\Y,0.00000000)
								(0.130982,\Y,0.00000000)
								(0.133501,\Y,0.00000000)
								(0.136020,\Y,-0.00000000)
								(0.138539,\Y,0.00000000)
								(0.141058,\Y,0.00000000)
								(0.143577,\Y,0.00000000)
								(0.146096,\Y,0.00000000)
								(0.148615,\Y,0.00000000)
								(0.151134,\Y,0.00000000)
								(0.153652,\Y,-0.00000000)
								(0.156171,\Y,0.00000000)
								(0.158690,\Y,0.00000000)
								(0.161209,\Y,0.00000000)
								(0.163728,\Y,-0.00000000)
								(0.166247,\Y,-0.00000000)
								(0.168766,\Y,0.00000000)
								(0.171285,\Y,0.00000000)
								(0.173804,\Y,-0.00000000)
								(0.176322,\Y,0.00000000)
								(0.178841,\Y,-0.00000000)
								(0.181360,\Y,0.00000000)
								(0.183879,\Y,0.00000000)
								(0.186398,\Y,0.00000000)
								(0.188917,\Y,-0.00000000)
								(0.191436,\Y,0.00000000)
								(0.193955,\Y,-0.00000000)
								(0.196474,\Y,0.00000000)
								(0.198992,\Y,-0.00000000)
								(0.201511,\Y,0.00000000)
								(0.204030,\Y,-0.00000000)
								(0.206549,\Y,-0.00000000)
								(0.209068,\Y,0.00000000)
								(0.211587,\Y,0.00000000)
								(0.214106,\Y,0.00000000)
								(0.216625,\Y,0.00000000)
								(0.219144,\Y,0.00000000)
								(0.221662,\Y,0.00000000)
								(0.224181,\Y,0.00000000)
								(0.226700,\Y,0.00000000)
								(0.229219,\Y,0.00000000)
								(0.231738,\Y,0.00000000)
								(0.234257,\Y,-0.00000000)
								(0.236776,\Y,0.00000000)
								(0.239295,\Y,0.00000000)
								(0.241814,\Y,0.00000000)
								(0.244332,\Y,0.00000000)
								(0.246851,\Y,0.00000000)
								(0.249370,\Y,-0.00000000)
								(0.251889,\Y,0.00000000)
								(0.254408,\Y,0.00000000)
								(0.256927,\Y,0.00000000)
								(0.259446,\Y,0.00000000)
								(0.261965,\Y,0.00000000)
								(0.264484,\Y,-0.00000000)
								(0.267003,\Y,0.00000000)
								(0.269521,\Y,0.00000000)
								(0.272040,\Y,0.00000000)
								(0.274559,\Y,0.00000000)
								(0.277078,\Y,0.00000000)
								(0.279597,\Y,-0.00000000)
								(0.282116,\Y,0.00000000)
								(0.284635,\Y,0.00000000)
								(0.287154,\Y,0.00000000)
								(0.289673,\Y,0.00000000)
								(0.292191,\Y,0.00000000)
								(0.294710,\Y,0.00000000)
								(0.297229,\Y,0.00000000)
								(0.299748,\Y,0.00000000)
								(0.302267,\Y,0.00000000)
								(0.304786,\Y,0.00000000)
								(0.307305,\Y,0.00000000)
								(0.309824,\Y,0.00000000)
								(0.312343,\Y,0.00000000)
								(0.314861,\Y,0.00000000)
								(0.317380,\Y,0.00000000)
								(0.319899,\Y,0.00000000)
								(0.322418,\Y,0.00000000)
								(0.324937,\Y,0.00000000)
								(0.327456,\Y,0.00000000)
								(0.329975,\Y,0.00000000)
								(0.332494,\Y,0.00000000)
								(0.335013,\Y,0.00000000)
								(0.337531,\Y,0.00000000)
								(0.340050,\Y,0.00000000)
								(0.342569,\Y,0.00000000)
								(0.345088,\Y,0.00000000)
								(0.347607,\Y,0.00000000)
								(0.350126,\Y,0.01694915)
								(0.352645,\Y,0.03389830)
								(0.355164,\Y,0.05084746)
								(0.357683,\Y,0.06779661)
								(0.360202,\Y,0.08474576)
								(0.362720,\Y,0.10169492)
								(0.365239,\Y,0.11864407)
								(0.367758,\Y,0.13559322)
								(0.370277,\Y,0.15254237)
								(0.372796,\Y,0.16949153)
								(0.375315,\Y,0.18644068)
								(0.377834,\Y,0.20338983)
								(0.380353,\Y,0.22033898)
								(0.382872,\Y,0.23728814)
								(0.385390,\Y,0.25423729)
								(0.387909,\Y,0.27118644)
								(0.390428,\Y,0.28813559)
								(0.392947,\Y,0.30508475)
								(0.395466,\Y,0.00000000)
								(0.397985,\Y,0.33898305)
								(0.400504,\Y,0.35593220)
								(0.403023,\Y,0.00000000)
								(0.405542,\Y,0.38983051)
								(0.408060,\Y,0.40677966)
								(0.410579,\Y,0.00000000)
								(0.413098,\Y,0.44067797)
								(0.415617,\Y,0.45762712)
								(0.418136,\Y,0.00000000)
								(0.420655,\Y,0.49152542)
								(0.423174,\Y,0.50847458)
								(0.425693,\Y,0.00000000)
								(0.428212,\Y,0.54237288)
								(0.430730,\Y,0.55932203)
								(0.433249,\Y,0.00000000)
								(0.435768,\Y,0.59322034)
								(0.438287,\Y,0.61016949)
								(0.440806,\Y,0.00000000)
								(0.443325,\Y,0.64406780)
								(0.445844,\Y,0.00000000)
								(0.448363,\Y,0.00000000)
								(0.450882,\Y,0.69491525)
								(0.453401,\Y,0.00000000)
								(0.455919,\Y,0.00000000)
								(0.458438,\Y,0.74576271)
								(0.460957,\Y,0.00000000)
								(0.463476,\Y,0.00000000)
								(0.465995,\Y,0.79661017)
								(0.468514,\Y,0.00000000)
								(0.471033,\Y,0.00000000)
								(0.473552,\Y,0.84745763)
								(0.476071,\Y,0.00000000)
								(0.478589,\Y,0.00000000)
								(0.481108,\Y,0.89830508)
								(0.483627,\Y,0.00000000)
								(0.486146,\Y,0.00000000)
								(0.488665,\Y,0.94915254)
								(0.491184,\Y,0.00000000)
								(0.493703,\Y,0.00000000)
								(0.496222,\Y,1.00000000)
								(0.498741,\Y,0.00000000)
								(0.501259,\Y,0.00000000)
								(0.503778,\Y,0.98305085)
								(0.506297,\Y,0.00000000)
								(0.508816,\Y,0.00000000)
								(0.511335,\Y,0.93220339)
								(0.513854,\Y,0.00000000)
								(0.516373,\Y,0.00000000)
								(0.518892,\Y,0.88135593)
								(0.521411,\Y,0.00000000)
								(0.523929,\Y,0.00000000)
								(0.526448,\Y,0.83050847)
								(0.528967,\Y,0.00000000)
								(0.531486,\Y,0.00000000)
								(0.534005,\Y,0.77966102)
								(0.536524,\Y,0.00000000)
								(0.539043,\Y,0.00000000)
								(0.541562,\Y,0.72881356)
								(0.544081,\Y,0.00000000)
								(0.546599,\Y,0.00000000)
								(0.549118,\Y,0.67796610)
								(0.551637,\Y,0.00000000)
								(0.554156,\Y,0.64406780)
								(0.556675,\Y,0.62711864)
								(0.559194,\Y,0.00000000)
								(0.561713,\Y,0.59322034)
								(0.564232,\Y,0.57627119)
								(0.566751,\Y,0.00000000)
								(0.569270,\Y,0.54237288)
								(0.571788,\Y,0.52542373)
								(0.574307,\Y,0.00000000)
								(0.576826,\Y,0.49152542)
								(0.579345,\Y,0.47457627)
								(0.581864,\Y,0.00000000)
								(0.584383,\Y,0.44067797)
								(0.586902,\Y,0.42372881)
								(0.589421,\Y,0.00000000)
								(0.591940,\Y,0.38983051)
								(0.594458,\Y,0.37288136)
								(0.596977,\Y,0.00000000)
								(0.599496,\Y,0.33898305)
								(0.602015,\Y,0.32203390)
								(0.604534,\Y,0.00000000)
								(0.607053,\Y,0.28813559)
								(0.609572,\Y,0.27118644)
								(0.612091,\Y,0.25423729)
								(0.614610,\Y,0.23728814)
								(0.617128,\Y,0.22033898)
								(0.619647,\Y,0.20338983)
								(0.622166,\Y,0.18644068)
								(0.624685,\Y,0.16949153)
								(0.627204,\Y,0.15254237)
								(0.629723,\Y,0.13559322)
								(0.632242,\Y,0.11864407)
								(0.634761,\Y,0.10169492)
								(0.637280,\Y,0.08474576)
								(0.639798,\Y,0.06779661)
								(0.642317,\Y,0.05084746)
								(0.644836,\Y,0.03389830)
								(0.647355,\Y,0.01694915)
								(0.649874,\Y,0.00000000)
								(0.652393,\Y,0.00000000)
								(0.654912,\Y,0.00000000)
								(0.657431,\Y,0.00000000)
								(0.659950,\Y,0.00000000)
								(0.662469,\Y,0.00000000)
								(0.664987,\Y,0.00000000)
								(0.667506,\Y,0.00000000)
								(0.670025,\Y,0.00000000)
								(0.672544,\Y,0.00000000)
								(0.675063,\Y,0.00000000)
								(0.677582,\Y,0.00000000)
								(0.680101,\Y,0.00000000)
								(0.682620,\Y,0.00000000)
								(0.685139,\Y,0.00000000)
								(0.687657,\Y,0.00000000)
								(0.690176,\Y,0.00000000)
								(0.692695,\Y,0.00000000)
								(0.695214,\Y,0.00000000)
								(0.697733,\Y,0.00000000)
								(0.700252,\Y,0.00000000)
								(0.702771,\Y,0.00000000)
								(0.705290,\Y,0.00000000)
								(0.707809,\Y,0.00000000)
								(0.710327,\Y,0.00000000)
								(0.712846,\Y,0.00000000)
								(0.715365,\Y,0.00000000)
								(0.717884,\Y,0.00000000)
								(0.720403,\Y,0.00000000)
								(0.722922,\Y,0.00000000)
								(0.725441,\Y,0.00000000)
								(0.727960,\Y,0.00000000)
								(0.730479,\Y,0.00000000)
								(0.732997,\Y,0.00000000)
								(0.735516,\Y,-0.00000000)
								(0.738035,\Y,0.00000000)
								(0.740554,\Y,-0.00000000)
								(0.743073,\Y,0.00000000)
								(0.745592,\Y,0.00000000)
								(0.748111,\Y,0.00000000)
								(0.750630,\Y,0.00000000)
								(0.753149,\Y,-0.00000000)
								(0.755668,\Y,-0.00000000)
								(0.758186,\Y,0.00000000)
								(0.760705,\Y,0.00000000)
								(0.763224,\Y,0.00000000)
								(0.765743,\Y,0.00000000)
								(0.768262,\Y,0.00000000)
								(0.770781,\Y,0.00000000)
								(0.773300,\Y,0.00000000)
								(0.775819,\Y,0.00000000)
								(0.778338,\Y,0.00000000)
								(0.780856,\Y,-0.00000000)
								(0.783375,\Y,0.00000000)
								(0.785894,\Y,-0.00000000)
								(0.788413,\Y,-0.00000000)
								(0.790932,\Y,-0.00000000)
								(0.793451,\Y,0.00000000)
								(0.795970,\Y,0.00000000)
								(0.798489,\Y,0.00000000)
								(0.801008,\Y,0.00000000)
								(0.803526,\Y,0.00000000)
								(0.806045,\Y,0.00000000)
								(0.808564,\Y,0.00000000)
								(0.811083,\Y,-0.00000000)
								(0.813602,\Y,-0.00000000)
								(0.816121,\Y,-0.00000000)
								(0.818640,\Y,0.00000000)
								(0.821159,\Y,0.00000000)
								(0.823678,\Y,-0.00000000)
								(0.826196,\Y,0.00000000)
								(0.828715,\Y,0.00000000)
								(0.831234,\Y,0.00000000)
								(0.833753,\Y,0.00000000)
								(0.836272,\Y,0.00000000)
								(0.838791,\Y,-0.00000000)
								(0.841310,\Y,0.00000000)
								(0.843829,\Y,0.00000000)
								(0.846348,\Y,0.00000000)
								(0.848866,\Y,-0.00000000)
								(0.851385,\Y,0.00000000)
								(0.853904,\Y,-0.00000000)
								(0.856423,\Y,0.00000000)
								(0.858942,\Y,0.00000000)
								(0.861461,\Y,0.00000000)
								(0.863980,\Y,0.00000000)
								(0.866499,\Y,0.00000000)
								(0.869018,\Y,0.00000000)
								(0.871537,\Y,0.00000000)
								(0.874055,\Y,0.00000000)
								(0.876574,\Y,0.00000000)
								(0.879093,\Y,0.00000000)
								(0.881612,\Y,0.00000000)
								(0.884131,\Y,0.00000000)
								(0.886650,\Y,0.00000000)
								(0.889169,\Y,0.00000000)
								(0.891688,\Y,0.00000000)
								(0.894207,\Y,0.00000000)
								(0.896725,\Y,0.00000000)
								(0.899244,\Y,0.00000000)
								(0.901763,\Y,0.00000000)
								(0.904282,\Y,0.00000000)
								(0.906801,\Y,0.00000000)
								(0.909320,\Y,0.00000000)
								(0.911839,\Y,0.00000000)
								(0.914358,\Y,0.00000000)
								(0.916877,\Y,0.00000000)
								(0.919395,\Y,0.00000000)
								(0.921914,\Y,0.00000000)
								(0.924433,\Y,0.00000000)
								(0.926952,\Y,0.00000000)
								(0.929471,\Y,0.00000000)
								(0.931990,\Y,0.00000000)
								(0.934509,\Y,0.00000000)
								(0.937028,\Y,0.00000000)
								(0.939547,\Y,0.00000000)
								(0.942065,\Y,0.00000000)
								(0.944584,\Y,0.00000000)
								(0.947103,\Y,0.00000000)
								(0.949622,\Y,0.00000000)
								(0.952141,\Y,0.00000000)
								(0.954660,\Y,0.00000000)
								(0.957179,\Y,0.00000000)
								(0.959698,\Y,0.00000000)
								(0.962217,\Y,0.00000000)
								(0.964736,\Y,0.00000000)
								(0.967254,\Y,0.00000000)
								(0.969773,\Y,0.00000000)
								(0.972292,\Y,0.00000000)
								(0.974811,\Y,0.00000000)
								(0.977330,\Y,0.00000000)
								(0.979849,\Y,0.00000000)
								(0.982368,\Y,0.00000000)
								(0.984887,\Y,0.00000000)
								(0.987406,\Y,0.00000000)
								(0.989924,\Y,0.00000000)
								(0.992443,\Y,0.00000000)
								(0.994962,\Y,0.00000000)
								(0.997481,\Y,0.00000000)
							}%
						\fi
						% ------------------------------------------------------------

						% Baseline (z=0)
						\addplot3[
							dashed,
							black!30,
							domain=0:1.1,
							samples=2,
							samples y=0
						] ({x},{\Y},{0});

						% Manual polyline
						\addplot3[
							mark=none,
							line width=1.1pt,
							draw=PlotBlack!\ColorMix!black,
						] coordinates { \CurveCoords };
					}

					% --------------------------------------------------------------------
					% Draw axes + ticks LAST (with screen-space label shifts)
					% --------------------------------------------------------------------
					\pgfplotsextra{

						\tikzset{TickLabel/.style={font=\scriptsize, text=black!60, inner sep=1pt}}

					% --- Axes ---
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:1.1,0,0) node[right] {$x$};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:0,\YMax,0) node[left] {};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:\WAxisX,0,0) -- (axis cs:\WAxisX,0,\WAxisTop) node[above] {$w$};

					% --- N-axis ticks + labels: N=77,137,199 ---
					\foreach [count=\k from 0] \Nlab in \NLabelList {%
						\pgfmathsetmacro{\Ytick}{\LayerYOffset + \k*\LayerSpacing}%
						\draw[AxisGray]
						(axis cs:0,\Ytick,0) -- (axis cs:-0.04,\Ytick,0)
						node[pos=1, anchor=east, xshift=\NLabelShiftX, yshift=\NLabelShiftY, TickLabel]
						{$n=\Nlab$};
					}

					% --- X-axis ticks + labels: 0, step, 2*step, ... , 1 ---
					% tick at 0
					\draw[AxisGray]
					(axis cs:0,0,0) -- (axis cs:0,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$0$};

					% intermediate ticks up to < 1
					\pgfmathtruncatemacro{\XKMax}{(1-0.000001)/\XTickStep}%
					\edef\XKMaxE{\XKMax}%
					\ifnum\XKMaxE>0
						\foreach \k in {1,...,\XKMaxE}{%
								\pgfmathsetmacro{\Xt}{\k*\XTickStep}%
								\draw[AxisGray]
								(axis cs:\Xt,0,0) -- (axis cs:\Xt,\XTickMarkY,0)
								node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Xt}};
							}%
					\fi

					% tick at 1
					\draw[AxisGray]
					(axis cs:1,0,0) -- (axis cs:1,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$1$};

					% intermediate ticks up to < \WTickTop
					\pgfmathtruncatemacro{\WKMax}{(\WTickTop-0.000001)/\WTickStep}%
					\edef\WKMaxE{\WKMax}%
					\ifnum\WKMaxE>0
						\foreach \k in {1,...,\WKMaxE}{%
								\pgfmathsetmacro{\Wt}{\k*\WTickStep}%
								\draw[AxisGray]
								(axis cs:\WAxisX,0,\Wt) -- (axis cs:{\WAxisX+\WTickMarkX},0,\Wt)
								node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Wt}};
							}%
					\fi

					% tick at \WTickTop
					\draw[AxisGray]
					(axis cs:\WAxisX,0,\WTickTop) -- (axis cs:{\WAxisX+\WTickMarkX},0,\WTickTop)
					node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
					{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\WTickTop}};

					}

				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

				% ======= Configuration =======
				\def\NLayers{3}
				\def\ViewAz{-58}
				\def\ViewEl{22}
				\def\LayerSpacing{2.45}
				\def\LayerYOffset{1}

				\def\XAxisEnd{1.1}   % end of x-axis arrow
				\def\WAxisX{\XAxisEnd}% put w-axis here (end of x-axis)

				% x-axis ticks
				\def\XTickStep{0.2}
				\def\XTickMarkY{-0.18}
				\def\XTickLabelY{-0.34} % (kept for reference; labels are placed via shifts below)

				% w-axis ticks (z-axis)
				\def\WAxisTop{1.1}      % length of the w-axis arrow
				\def\WTickTop{1}       % ticks/labels go from 0 to this
				\def\WTickStep{0.2}
				\def\WTickMarkX{-0.055}
				\def\WTickLabelX{-0.095} % (kept for reference; labels are placed via shifts below)

				% --- N-layer labels (must match \NLayers) ---
				\def\NLabelList{77,137,199}

				% --------- LABEL PLACEMENT (SCREEN-SPACE) ----------
				% These are the only things you should need to tune now.
				% (Positive yshift = up on the page; negative = down.)
				\def\XLabelShiftX{8pt}
				\def\XLabelShiftY{-0pt}

				\def\NLabelShiftX{12pt}
				\def\NLabelShiftY{-4pt}

				\def\WLabelShiftX{-2pt}
				\def\WLabelShiftY{0pt}
				% ---------------------------------------------------
				% ============================

				\pgfmathtruncatemacro{\LastLayer}{\NLayers-1}
				\pgfmathsetmacro{\YMax}{\LayerYOffset + \LastLayer*\LayerSpacing + \WAxisTop}

				\begin{axis}[
						width=13.2cm,
						height=9.0cm,
						view={\ViewAz}{\ViewEl},
						xmin=0, xmax=1.2,
						ymin=-0.55, ymax=\YMax,
						zmin=-0.8, zmax=1.2,
						clip=false,
						axis lines=none,
						ticks=none,
						enlargelimits=false,
					]

					% --- Draw layers back-to-front (plots first) ---
					\pgfplotsinvokeforeach{0,...,\LastLayer}{%
						\pgfmathtruncatemacro{\L}{\LastLayer-#1}
						\pgfmathsetmacro{\Y}{\LayerYOffset + \L*\LayerSpacing} % shifted up
						\pgfmathtruncatemacro{\ColorMix}{100 - \L*25}

						% ---- manual polyline for this layer (EDIT THESE POINTS) ----
						\def\CurveCoords{}%
						\ifcase\L\relax
							% L=0 (front)
							\def\CurveCoords{
								(0.000000,\Y,0.00000000)
								(0.006536,\Y,0.00000000)
								(0.013072,\Y,0.00000000)
								(0.019608,\Y,0.00000000)
								(0.026144,\Y,0.00000000)
								(0.032680,\Y,0.00000000)
								(0.039216,\Y,0.00000000)
								(0.045752,\Y,0.00000000)
								(0.052288,\Y,0.00000000)
								(0.058824,\Y,0.00000000)
								(0.065359,\Y,0.00000000)
								(0.071895,\Y,0.00000000)
								(0.078431,\Y,0.00000000)
								(0.084967,\Y,0.00000000)
								(0.091503,\Y,0.00000000)
								(0.098039,\Y,0.00000000)
								(0.104575,\Y,0.00000000)
								(0.111111,\Y,0.00000000)
								(0.117647,\Y,0.00000000)
								(0.124183,\Y,0.00000000)
								(0.130719,\Y,0.00000000)
								(0.137255,\Y,0.00000000)
								(0.143791,\Y,0.00000000)
								(0.150327,\Y,0.00000000)
								(0.156863,\Y,0.00000000)
								(0.163399,\Y,0.00000000)
								(0.169935,\Y,0.00000000)
								(0.176471,\Y,0.00000000)
								(0.183007,\Y,-0.00000000)
								(0.189542,\Y,0.00000000)
								(0.196078,\Y,0.00000000)
								(0.202614,\Y,0.00000000)
								(0.209150,\Y,0.00000000)
								(0.215686,\Y,0.00000000)
								(0.222222,\Y,0.00000000)
								(0.228758,\Y,0.00000000)
								(0.235294,\Y,0.00000000)
								(0.241830,\Y,0.00000000)
								(0.248366,\Y,0.00000000)
								(0.254902,\Y,0.00000000)
								(0.261438,\Y,0.00000000)
								(0.267974,\Y,0.00000000)
								(0.274510,\Y,0.00000000)
								(0.281046,\Y,0.00000000)
								(0.287582,\Y,0.00000000)
								(0.294118,\Y,0.00000000)
								(0.300654,\Y,0.00000000)
								(0.307190,\Y,0.00000000)
								(0.313725,\Y,0.00000000)
								(0.320261,\Y,0.00000000)
								(0.326797,\Y,0.00000000)
								(0.333333,\Y,0.00000000)
								(0.339869,\Y,0.00000000)
								(0.346405,\Y,0.00000000)
								(0.352941,\Y,0.04761905)
								(0.359477,\Y,0.09523809)
								(0.366013,\Y,0.14285714)
								(0.372549,\Y,0.19047619)
								(0.379085,\Y,0.23809524)
								(0.385621,\Y,0.28571429)
								(0.392157,\Y,0.33333333)
								(0.398693,\Y,0.38095238)
								(0.405229,\Y,0.42857143)
								(0.411765,\Y,0.47619048)
								(0.418301,\Y,0.52380952)
								(0.424837,\Y,0.57142857)
								(0.431373,\Y,0.61904762)
								(0.437908,\Y,0.00000000)
								(0.444444,\Y,0.00000000)
								(0.450980,\Y,0.00000000)
								(0.457516,\Y,0.00000000)
								(0.464052,\Y,0.00000000)
								(0.470588,\Y,0.00000000)
								(0.477124,\Y,0.00000000)
								(0.483660,\Y,0.00000000)
								(0.490196,\Y,0.00000000)
								(0.496732,\Y,0.00000000)
								(0.503268,\Y,0.00000000)
								(0.509804,\Y,0.00000000)
								(0.516340,\Y,0.00000000)
								(0.522876,\Y,0.00000000)
								(0.529412,\Y,0.00000000)
								(0.535948,\Y,0.00000000)
								(0.542484,\Y,0.00000000)
								(0.549020,\Y,0.00000000)
								(0.555556,\Y,0.00000000)
								(0.562092,\Y,0.61904762)
								(0.568627,\Y,0.57142857)
								(0.575163,\Y,0.52380952)
								(0.581699,\Y,0.47619048)
								(0.588235,\Y,0.42857143)
								(0.594771,\Y,0.38095238)
								(0.601307,\Y,0.33333333)
								(0.607843,\Y,0.28571429)
								(0.614379,\Y,0.23809524)
								(0.620915,\Y,0.19047619)
								(0.627451,\Y,0.14285714)
								(0.633987,\Y,0.09523809)
								(0.640523,\Y,0.04761905)
								(0.647059,\Y,0.00000000)
								(0.653595,\Y,0.00000000)
								(0.660131,\Y,0.00000000)
								(0.666667,\Y,0.00000000)
								(0.673203,\Y,0.00000000)
								(0.679739,\Y,0.00000000)
								(0.686275,\Y,0.00000000)
								(0.692810,\Y,0.00000000)
								(0.699346,\Y,0.00000000)
								(0.705882,\Y,0.00000000)
								(0.712418,\Y,0.00000000)
								(0.718954,\Y,0.00000000)
								(0.725490,\Y,0.00000000)
								(0.732026,\Y,0.00000000)
								(0.738562,\Y,0.00000000)
								(0.745098,\Y,0.00000000)
								(0.751634,\Y,0.00000000)
								(0.758170,\Y,0.00000000)
								(0.764706,\Y,0.00000000)
								(0.771242,\Y,0.00000000)
								(0.777778,\Y,0.00000000)
								(0.784314,\Y,0.00000000)
								(0.790850,\Y,-0.00000000)
								(0.797386,\Y,0.00000000)
								(0.803922,\Y,0.00000000)
								(0.810458,\Y,-0.00000000)
								(0.816993,\Y,-0.00000000)
								(0.823529,\Y,-0.00000000)
								(0.830065,\Y,0.00000000)
								(0.836601,\Y,0.00000000)
								(0.843137,\Y,0.00000000)
								(0.849673,\Y,0.00000000)
								(0.856209,\Y,0.00000000)
								(0.862745,\Y,0.00000000)
								(0.869281,\Y,0.00000000)
								(0.875817,\Y,0.00000000)
								(0.882353,\Y,0.00000000)
								(0.888889,\Y,0.00000000)
								(0.895425,\Y,0.00000000)
								(0.901961,\Y,0.00000000)
								(0.908497,\Y,0.00000000)
								(0.915033,\Y,0.00000000)
								(0.921569,\Y,0.00000000)
								(0.928105,\Y,0.00000000)
								(0.934641,\Y,0.00000000)
								(0.941176,\Y,0.00000000)
								(0.947712,\Y,0.00000000)
								(0.954248,\Y,0.00000000)
								(0.960784,\Y,0.00000000)
								(0.967320,\Y,0.00000000)
								(0.973856,\Y,0.00000000)
								(0.980392,\Y,0.00000000)
								(0.986928,\Y,0.00000000)
								(0.993464,\Y,0.00000000)
							}%
						\or
							% L=1
							\def\CurveCoords{%
								(0.000000,\Y,0.00000000)
								(0.003663,\Y,0.00000000)
								(0.007326,\Y,0.00000000)
								(0.010989,\Y,0.00000000)
								(0.014652,\Y,0.00000000)
								(0.018315,\Y,0.00000000)
								(0.021978,\Y,0.00000000)
								(0.025641,\Y,0.00000000)
								(0.029304,\Y,0.00000000)
								(0.032967,\Y,0.00000000)
								(0.036630,\Y,0.00000000)
								(0.040293,\Y,0.00000000)
								(0.043956,\Y,0.00000000)
								(0.047619,\Y,0.00000000)
								(0.051282,\Y,0.00000000)
								(0.054945,\Y,0.00000000)
								(0.058608,\Y,0.00000000)
								(0.062271,\Y,0.00000000)
								(0.065934,\Y,0.00000000)
								(0.069597,\Y,0.00000000)
								(0.073260,\Y,0.00000000)
								(0.076923,\Y,0.00000000)
								(0.080586,\Y,0.00000000)
								(0.084249,\Y,0.00000000)
								(0.087912,\Y,0.00000000)
								(0.091575,\Y,0.00000000)
								(0.095238,\Y,0.00000000)
								(0.098901,\Y,0.00000000)
								(0.102564,\Y,0.00000000)
								(0.106227,\Y,0.00000000)
								(0.109890,\Y,0.00000000)
								(0.113553,\Y,0.00000000)
								(0.117216,\Y,0.00000000)
								(0.120879,\Y,0.00000000)
								(0.124542,\Y,0.00000000)
								(0.128205,\Y,0.00000000)
								(0.131868,\Y,0.00000000)
								(0.135531,\Y,0.00000000)
								(0.139194,\Y,0.00000000)
								(0.142857,\Y,-0.00000000)
								(0.146520,\Y,0.00000000)
								(0.150183,\Y,0.00000000)
								(0.153846,\Y,0.00000000)
								(0.157509,\Y,0.00000000)
								(0.161172,\Y,0.00000000)
								(0.164835,\Y,0.00000000)
								(0.168498,\Y,-0.00000000)
								(0.172161,\Y,0.00000000)
								(0.175824,\Y,-0.00000000)
								(0.179487,\Y,0.00000000)
								(0.183150,\Y,-0.00000000)
								(0.186813,\Y,0.00000000)
								(0.190476,\Y,-0.00000000)
								(0.194139,\Y,-0.00000000)
								(0.197802,\Y,-0.00000000)
								(0.201465,\Y,0.00000000)
								(0.205128,\Y,0.00000000)
								(0.208791,\Y,0.00000000)
								(0.212454,\Y,0.00000000)
								(0.216117,\Y,-0.00000000)
								(0.219780,\Y,-0.00000000)
								(0.223443,\Y,0.00000000)
								(0.227106,\Y,-0.00000000)
								(0.230769,\Y,0.00000000)
								(0.234432,\Y,0.00000000)
								(0.238095,\Y,0.00000000)
								(0.241758,\Y,0.00000000)
								(0.245421,\Y,0.00000000)
								(0.249084,\Y,0.00000000)
								(0.252747,\Y,0.00000000)
								(0.256410,\Y,0.00000000)
								(0.260073,\Y,0.00000000)
								(0.263736,\Y,0.00000000)
								(0.267399,\Y,0.00000000)
								(0.271062,\Y,0.00000000)
								(0.274725,\Y,0.00000000)
								(0.278388,\Y,0.00000000)
								(0.282051,\Y,0.00000000)
								(0.285714,\Y,0.00000000)
								(0.289377,\Y,0.00000000)
								(0.293040,\Y,0.00000000)
								(0.296703,\Y,0.00000000)
								(0.300366,\Y,0.00000000)
								(0.304029,\Y,0.00000000)
								(0.307692,\Y,0.00000000)
								(0.311355,\Y,0.00000000)
								(0.315018,\Y,0.00000000)
								(0.318681,\Y,0.00000000)
								(0.322344,\Y,0.00000000)
								(0.326007,\Y,0.00000000)
								(0.329670,\Y,0.00000000)
								(0.333333,\Y,0.00000000)
								(0.336996,\Y,0.00000000)
								(0.340659,\Y,0.00000000)
								(0.344322,\Y,0.00000000)
								(0.347985,\Y,0.02500000)
								(0.351648,\Y,0.05000000)
								(0.355311,\Y,0.07500000)
								(0.358974,\Y,0.10000000)
								(0.362637,\Y,0.12500000)
								(0.366300,\Y,0.15000000)
								(0.369963,\Y,0.17500000)
								(0.373626,\Y,0.20000000)
								(0.377289,\Y,0.22500000)
								(0.380952,\Y,0.25000000)
								(0.384615,\Y,0.27500000)
								(0.388278,\Y,0.30000000)
								(0.391941,\Y,0.32500000)
								(0.395604,\Y,0.35000000)
								(0.399267,\Y,0.37500000)
								(0.402930,\Y,0.40000000)
								(0.406593,\Y,0.42500000)
								(0.410256,\Y,0.45000000)
								(0.413919,\Y,0.47500000)
								(0.417582,\Y,0.50000000)
								(0.421245,\Y,0.52500000)
								(0.424908,\Y,0.55000000)
								(0.428571,\Y,0.57500000)
								(0.432234,\Y,0.60000000)
								(0.435897,\Y,0.62500000)
								(0.439560,\Y,0.65000000)
								(0.443223,\Y,0.00000000)
								(0.446886,\Y,0.00000000)
								(0.450549,\Y,0.00000000)
								(0.454212,\Y,0.00000000)
								(0.457875,\Y,0.00000000)
								(0.461538,\Y,0.00000000)
								(0.465201,\Y,0.00000000)
								(0.468864,\Y,0.00000000)
								(0.472527,\Y,0.00000000)
								(0.476190,\Y,0.00000000)
								(0.479853,\Y,0.00000000)
								(0.483516,\Y,0.00000000)
								(0.487179,\Y,0.00000000)
								(0.490842,\Y,0.00000000)
								(0.494505,\Y,0.00000000)
								(0.498168,\Y,0.00000000)
								(0.501832,\Y,0.00000000)
								(0.505495,\Y,0.00000000)
								(0.509158,\Y,0.00000000)
								(0.512821,\Y,0.00000000)
								(0.516484,\Y,0.00000000)
								(0.520147,\Y,0.00000000)
								(0.523810,\Y,0.00000000)
								(0.527473,\Y,0.00000000)
								(0.531136,\Y,0.00000000)
								(0.534799,\Y,0.00000000)
								(0.538462,\Y,0.00000000)
								(0.542125,\Y,0.00000000)
								(0.545788,\Y,0.00000000)
								(0.549451,\Y,0.00000000)
								(0.553114,\Y,0.00000000)
								(0.556777,\Y,0.65000000)
								(0.560440,\Y,0.62500000)
								(0.564103,\Y,0.60000000)
								(0.567766,\Y,0.57500000)
								(0.571429,\Y,0.55000000)
								(0.575092,\Y,0.52500000)
								(0.578755,\Y,0.50000000)
								(0.582418,\Y,0.47500000)
								(0.586081,\Y,0.45000000)
								(0.589744,\Y,0.42500000)
								(0.593407,\Y,0.40000000)
								(0.597070,\Y,0.37500000)
								(0.600733,\Y,0.35000000)
								(0.604396,\Y,0.32500000)
								(0.608059,\Y,0.30000000)
								(0.611722,\Y,0.27500000)
								(0.615385,\Y,0.25000000)
								(0.619048,\Y,0.22500000)
								(0.622711,\Y,0.20000000)
								(0.626374,\Y,0.17500000)
								(0.630037,\Y,0.15000000)
								(0.633700,\Y,0.12500000)
								(0.637363,\Y,0.10000000)
								(0.641026,\Y,0.07500000)
								(0.644689,\Y,0.05000000)
								(0.648352,\Y,0.02500000)
								(0.652015,\Y,0.00000000)
								(0.655678,\Y,0.00000000)
								(0.659341,\Y,0.00000000)
								(0.663004,\Y,0.00000000)
								(0.666667,\Y,0.00000000)
								(0.670330,\Y,0.00000000)
								(0.673993,\Y,0.00000000)
								(0.677656,\Y,0.00000000)
								(0.681319,\Y,0.00000000)
								(0.684982,\Y,0.00000000)
								(0.688645,\Y,0.00000000)
								(0.692308,\Y,0.00000000)
								(0.695971,\Y,0.00000000)
								(0.699634,\Y,0.00000000)
								(0.703297,\Y,0.00000000)
								(0.706960,\Y,0.00000000)
								(0.710623,\Y,0.00000000)
								(0.714286,\Y,0.00000000)
								(0.717949,\Y,0.00000000)
								(0.721612,\Y,0.00000000)
								(0.725275,\Y,0.00000000)
								(0.728938,\Y,0.00000000)
								(0.732601,\Y,0.00000000)
								(0.736264,\Y,0.00000000)
								(0.739927,\Y,0.00000000)
								(0.743590,\Y,0.00000000)
								(0.747253,\Y,0.00000000)
								(0.750916,\Y,0.00000000)
								(0.754579,\Y,-0.00000000)
								(0.758242,\Y,0.00000000)
								(0.761905,\Y,-0.00000000)
								(0.765568,\Y,-0.00000000)
								(0.769231,\Y,0.00000000)
								(0.772894,\Y,0.00000000)
								(0.776557,\Y,0.00000000)
								(0.780220,\Y,0.00000000)
								(0.783883,\Y,0.00000000)
								(0.787546,\Y,0.00000000)
								(0.791209,\Y,0.00000000)
								(0.794872,\Y,-0.00000000)
								(0.798535,\Y,0.00000000)
								(0.802198,\Y,0.00000000)
								(0.805861,\Y,0.00000000)
								(0.809524,\Y,-0.00000000)
								(0.813187,\Y,0.00000000)
								(0.816850,\Y,0.00000000)
								(0.820513,\Y,0.00000000)
								(0.824176,\Y,0.00000000)
								(0.827839,\Y,0.00000000)
								(0.831502,\Y,0.00000000)
								(0.835165,\Y,0.00000000)
								(0.838828,\Y,0.00000000)
								(0.842491,\Y,0.00000000)
								(0.846154,\Y,0.00000000)
								(0.849817,\Y,0.00000000)
								(0.853480,\Y,0.00000000)
								(0.857143,\Y,-0.00000000)
								(0.860806,\Y,0.00000000)
								(0.864469,\Y,0.00000000)
								(0.868132,\Y,0.00000000)
								(0.871795,\Y,0.00000000)
								(0.875458,\Y,0.00000000)
								(0.879121,\Y,0.00000000)
								(0.882784,\Y,0.00000000)
								(0.886447,\Y,0.00000000)
								(0.890110,\Y,0.00000000)
								(0.893773,\Y,0.00000000)
								(0.897436,\Y,0.00000000)
								(0.901099,\Y,0.00000000)
								(0.904762,\Y,0.00000000)
								(0.908425,\Y,0.00000000)
								(0.912088,\Y,0.00000000)
								(0.915751,\Y,0.00000000)
								(0.919414,\Y,0.00000000)
								(0.923077,\Y,0.00000000)
								(0.926740,\Y,0.00000000)
								(0.930403,\Y,0.00000000)
								(0.934066,\Y,0.00000000)
								(0.937729,\Y,0.00000000)
								(0.941392,\Y,0.00000000)
								(0.945055,\Y,0.00000000)
								(0.948718,\Y,0.00000000)
								(0.952381,\Y,0.00000000)
								(0.956044,\Y,0.00000000)
								(0.959707,\Y,0.00000000)
								(0.963370,\Y,0.00000000)
								(0.967033,\Y,0.00000000)
								(0.970696,\Y,0.00000000)
								(0.974359,\Y,0.00000000)
								(0.978022,\Y,0.00000000)
								(0.981685,\Y,0.00000000)
								(0.985348,\Y,0.00000000)
								(0.989011,\Y,0.00000000)
								(0.992674,\Y,0.00000000)
								(0.996337,\Y,0.00000000)
							}%
						\or
							% L=2 (back)
							\def\CurveCoords{%
								(0.000000,\Y,0.00000000)
								(0.002519,\Y,0.00000000)
								(0.005038,\Y,0.00000000)
								(0.007557,\Y,0.00000000)
								(0.010076,\Y,0.00000000)
								(0.012594,\Y,0.00000000)
								(0.015113,\Y,0.00000000)
								(0.017632,\Y,0.00000000)
								(0.020151,\Y,0.00000000)
								(0.022670,\Y,0.00000000)
								(0.025189,\Y,0.00000000)
								(0.027708,\Y,0.00000000)
								(0.030227,\Y,0.00000000)
								(0.032746,\Y,0.00000000)
								(0.035264,\Y,0.00000000)
								(0.037783,\Y,0.00000000)
								(0.040302,\Y,0.00000000)
								(0.042821,\Y,0.00000000)
								(0.045340,\Y,0.00000000)
								(0.047859,\Y,0.00000000)
								(0.050378,\Y,0.00000000)
								(0.052897,\Y,0.00000000)
								(0.055416,\Y,0.00000000)
								(0.057935,\Y,0.00000000)
								(0.060453,\Y,0.00000000)
								(0.062972,\Y,0.00000000)
								(0.065491,\Y,0.00000000)
								(0.068010,\Y,0.00000000)
								(0.070529,\Y,0.00000000)
								(0.073048,\Y,0.00000000)
								(0.075567,\Y,0.00000000)
								(0.078086,\Y,0.00000000)
								(0.080605,\Y,0.00000000)
								(0.083123,\Y,0.00000000)
								(0.085642,\Y,0.00000000)
								(0.088161,\Y,0.00000000)
								(0.090680,\Y,0.00000000)
								(0.093199,\Y,0.00000000)
								(0.095718,\Y,0.00000000)
								(0.098237,\Y,0.00000000)
								(0.100756,\Y,0.00000000)
								(0.103275,\Y,0.00000000)
								(0.105793,\Y,0.00000000)
								(0.108312,\Y,0.00000000)
								(0.110831,\Y,-0.00000000)
								(0.113350,\Y,0.00000000)
								(0.115869,\Y,0.00000000)
								(0.118388,\Y,-0.00000000)
								(0.120907,\Y,0.00000000)
								(0.123426,\Y,0.00000000)
								(0.125945,\Y,0.00000000)
								(0.128463,\Y,0.00000000)
								(0.130982,\Y,0.00000000)
								(0.133501,\Y,0.00000000)
								(0.136020,\Y,0.00000000)
								(0.138539,\Y,0.00000000)
								(0.141058,\Y,0.00000000)
								(0.143577,\Y,0.00000000)
								(0.146096,\Y,0.00000000)
								(0.148615,\Y,0.00000000)
								(0.151134,\Y,0.00000000)
								(0.153652,\Y,-0.00000000)
								(0.156171,\Y,0.00000000)
								(0.158690,\Y,-0.00000000)
								(0.161209,\Y,0.00000000)
								(0.163728,\Y,0.00000000)
								(0.166247,\Y,0.00000000)
								(0.168766,\Y,0.00000000)
								(0.171285,\Y,-0.00000000)
								(0.173804,\Y,0.00000000)
								(0.176322,\Y,0.00000000)
								(0.178841,\Y,0.00000000)
								(0.181360,\Y,-0.00000000)
								(0.183879,\Y,0.00000000)
								(0.186398,\Y,0.00000000)
								(0.188917,\Y,-0.00000000)
								(0.191436,\Y,-0.00000000)
								(0.193955,\Y,-0.00000000)
								(0.196474,\Y,-0.00000000)
								(0.198992,\Y,0.00000000)
								(0.201511,\Y,-0.00000000)
								(0.204030,\Y,0.00000000)
								(0.206549,\Y,0.00000000)
								(0.209068,\Y,-0.00000000)
								(0.211587,\Y,0.00000000)
								(0.214106,\Y,0.00000000)
								(0.216625,\Y,0.00000000)
								(0.219144,\Y,-0.00000000)
								(0.221662,\Y,0.00000000)
								(0.224181,\Y,0.00000000)
								(0.226700,\Y,0.00000000)
								(0.229219,\Y,0.00000000)
								(0.231738,\Y,0.00000000)
								(0.234257,\Y,0.00000000)
								(0.236776,\Y,-0.00000000)
								(0.239295,\Y,0.00000000)
								(0.241814,\Y,0.00000000)
								(0.244332,\Y,0.00000000)
								(0.246851,\Y,-0.00000000)
								(0.249370,\Y,0.00000000)
								(0.251889,\Y,0.00000000)
								(0.254408,\Y,0.00000000)
								(0.256927,\Y,0.00000000)
								(0.259446,\Y,0.00000000)
								(0.261965,\Y,0.00000000)
								(0.264484,\Y,0.00000000)
								(0.267003,\Y,-0.00000000)
								(0.269521,\Y,0.00000000)
								(0.272040,\Y,0.00000000)
								(0.274559,\Y,0.00000000)
								(0.277078,\Y,0.00000000)
								(0.279597,\Y,0.00000000)
								(0.282116,\Y,0.00000000)
								(0.284635,\Y,0.00000000)
								(0.287154,\Y,0.00000000)
								(0.289673,\Y,0.00000000)
								(0.292191,\Y,0.00000000)
								(0.294710,\Y,0.00000000)
								(0.297229,\Y,0.00000000)
								(0.299748,\Y,0.00000000)
								(0.302267,\Y,0.00000000)
								(0.304786,\Y,0.00000000)
								(0.307305,\Y,0.00000000)
								(0.309824,\Y,0.00000000)
								(0.312343,\Y,0.00000000)
								(0.314861,\Y,0.00000000)
								(0.317380,\Y,0.00000000)
								(0.319899,\Y,0.00000000)
								(0.322418,\Y,0.00000000)
								(0.324937,\Y,0.00000000)
								(0.327456,\Y,0.00000000)
								(0.329975,\Y,0.00000000)
								(0.332494,\Y,0.00000000)
								(0.335013,\Y,0.00000000)
								(0.337531,\Y,0.00000000)
								(0.340050,\Y,0.00000000)
								(0.342569,\Y,0.00000000)
								(0.345088,\Y,0.00000000)
								(0.347607,\Y,0.00000000)
								(0.350126,\Y,0.01694915)
								(0.352645,\Y,0.03389830)
								(0.355164,\Y,0.05084746)
								(0.357683,\Y,0.06779661)
								(0.360202,\Y,0.08474576)
								(0.362720,\Y,0.10169492)
								(0.365239,\Y,0.11864407)
								(0.367758,\Y,0.13559322)
								(0.370277,\Y,0.15254237)
								(0.372796,\Y,0.16949153)
								(0.375315,\Y,0.18644068)
								(0.377834,\Y,0.20338983)
								(0.380353,\Y,0.22033898)
								(0.382872,\Y,0.23728814)
								(0.385390,\Y,0.25423729)
								(0.387909,\Y,0.27118644)
								(0.390428,\Y,0.28813559)
								(0.392947,\Y,0.30508475)
								(0.395466,\Y,0.32203390)
								(0.397985,\Y,0.33898305)
								(0.400504,\Y,0.35593220)
								(0.403023,\Y,0.37288136)
								(0.405542,\Y,0.38983051)
								(0.408060,\Y,0.40677966)
								(0.410579,\Y,0.42372881)
								(0.413098,\Y,0.44067797)
								(0.415617,\Y,0.45762712)
								(0.418136,\Y,0.47457627)
								(0.420655,\Y,0.49152542)
								(0.423174,\Y,0.50847458)
								(0.425693,\Y,0.52542373)
								(0.428212,\Y,0.54237288)
								(0.430730,\Y,0.55932203)
								(0.433249,\Y,0.57627119)
								(0.435768,\Y,0.59322034)
								(0.438287,\Y,0.61016949)
								(0.440806,\Y,0.62711864)
								(0.443325,\Y,0.64406780)
								(0.445844,\Y,0.00000000)
								(0.448363,\Y,0.00000000)
								(0.450882,\Y,0.00000000)
								(0.453401,\Y,0.00000000)
								(0.455919,\Y,0.00000000)
								(0.458438,\Y,0.00000000)
								(0.460957,\Y,0.00000000)
								(0.463476,\Y,0.00000000)
								(0.465995,\Y,0.00000000)
								(0.468514,\Y,0.00000000)
								(0.471033,\Y,0.00000000)
								(0.473552,\Y,0.00000000)
								(0.476071,\Y,0.00000000)
								(0.478589,\Y,0.00000000)
								(0.481108,\Y,0.00000000)
								(0.483627,\Y,0.00000000)
								(0.486146,\Y,0.00000000)
								(0.488665,\Y,0.00000000)
								(0.491184,\Y,0.00000000)
								(0.493703,\Y,0.00000000)
								(0.496222,\Y,0.00000000)
								(0.498741,\Y,0.00000000)
								(0.501259,\Y,0.00000000)
								(0.503778,\Y,0.00000000)
								(0.506297,\Y,0.00000000)
								(0.508816,\Y,0.00000000)
								(0.511335,\Y,0.00000000)
								(0.513854,\Y,0.00000000)
								(0.516373,\Y,0.00000000)
								(0.518892,\Y,0.00000000)
								(0.521411,\Y,0.00000000)
								(0.523929,\Y,0.00000000)
								(0.526448,\Y,0.00000000)
								(0.528967,\Y,0.00000000)
								(0.531486,\Y,0.00000000)
								(0.534005,\Y,0.00000000)
								(0.536524,\Y,0.00000000)
								(0.539043,\Y,0.00000000)
								(0.541562,\Y,0.00000000)
								(0.544081,\Y,0.00000000)
								(0.546599,\Y,0.00000000)
								(0.549118,\Y,0.00000000)
								(0.551637,\Y,0.00000000)
								(0.554156,\Y,0.64406780)
								(0.556675,\Y,0.62711864)
								(0.559194,\Y,0.61016949)
								(0.561713,\Y,0.59322034)
								(0.564232,\Y,0.57627119)
								(0.566751,\Y,0.55932203)
								(0.569270,\Y,0.54237288)
								(0.571788,\Y,0.52542373)
								(0.574307,\Y,0.50847458)
								(0.576826,\Y,0.49152542)
								(0.579345,\Y,0.47457627)
								(0.581864,\Y,0.45762712)
								(0.584383,\Y,0.44067797)
								(0.586902,\Y,0.42372881)
								(0.589421,\Y,0.40677966)
								(0.591940,\Y,0.38983051)
								(0.594458,\Y,0.37288136)
								(0.596977,\Y,0.35593220)
								(0.599496,\Y,0.33898305)
								(0.602015,\Y,0.32203390)
								(0.604534,\Y,0.30508475)
								(0.607053,\Y,0.28813559)
								(0.609572,\Y,0.27118644)
								(0.612091,\Y,0.25423729)
								(0.614610,\Y,0.23728814)
								(0.617128,\Y,0.22033898)
								(0.619647,\Y,0.20338983)
								(0.622166,\Y,0.18644068)
								(0.624685,\Y,0.16949153)
								(0.627204,\Y,0.15254237)
								(0.629723,\Y,0.13559322)
								(0.632242,\Y,0.11864407)
								(0.634761,\Y,0.10169492)
								(0.637280,\Y,0.08474576)
								(0.639798,\Y,0.06779661)
								(0.642317,\Y,0.05084746)
								(0.644836,\Y,0.03389830)
								(0.647355,\Y,0.01694915)
								(0.649874,\Y,-0.00000000)
								(0.652393,\Y,0.00000000)
								(0.654912,\Y,0.00000000)
								(0.657431,\Y,0.00000000)
								(0.659950,\Y,0.00000000)
								(0.662469,\Y,0.00000000)
								(0.664987,\Y,0.00000000)
								(0.667506,\Y,0.00000000)
								(0.670025,\Y,0.00000000)
								(0.672544,\Y,0.00000000)
								(0.675063,\Y,0.00000000)
								(0.677582,\Y,0.00000000)
								(0.680101,\Y,0.00000000)
								(0.682620,\Y,0.00000000)
								(0.685139,\Y,0.00000000)
								(0.687657,\Y,0.00000000)
								(0.690176,\Y,0.00000000)
								(0.692695,\Y,0.00000000)
								(0.695214,\Y,0.00000000)
								(0.697733,\Y,0.00000000)
								(0.700252,\Y,0.00000000)
								(0.702771,\Y,0.00000000)
								(0.705290,\Y,0.00000000)
								(0.707809,\Y,0.00000000)
								(0.710327,\Y,0.00000000)
								(0.712846,\Y,0.00000000)
								(0.715365,\Y,0.00000000)
								(0.717884,\Y,0.00000000)
								(0.720403,\Y,0.00000000)
								(0.722922,\Y,0.00000000)
								(0.725441,\Y,0.00000000)
								(0.727960,\Y,-0.00000000)
								(0.730479,\Y,0.00000000)
								(0.732997,\Y,0.00000000)
								(0.735516,\Y,-0.00000000)
								(0.738035,\Y,0.00000000)
								(0.740554,\Y,0.00000000)
								(0.743073,\Y,0.00000000)
								(0.745592,\Y,0.00000000)
								(0.748111,\Y,0.00000000)
								(0.750630,\Y,0.00000000)
								(0.753149,\Y,0.00000000)
								(0.755668,\Y,-0.00000000)
								(0.758186,\Y,0.00000000)
								(0.760705,\Y,0.00000000)
								(0.763224,\Y,0.00000000)
								(0.765743,\Y,0.00000000)
								(0.768262,\Y,0.00000000)
								(0.770781,\Y,-0.00000000)
								(0.773300,\Y,0.00000000)
								(0.775819,\Y,0.00000000)
								(0.778338,\Y,0.00000000)
								(0.780856,\Y,-0.00000000)
								(0.783375,\Y,0.00000000)
								(0.785894,\Y,-0.00000000)
								(0.788413,\Y,0.00000000)
								(0.790932,\Y,0.00000000)
								(0.793451,\Y,0.00000000)
								(0.795970,\Y,-0.00000000)
								(0.798489,\Y,0.00000000)
								(0.801008,\Y,0.00000000)
								(0.803526,\Y,-0.00000000)
								(0.806045,\Y,0.00000000)
								(0.808564,\Y,0.00000000)
								(0.811083,\Y,0.00000000)
								(0.813602,\Y,0.00000000)
								(0.816121,\Y,0.00000000)
								(0.818640,\Y,0.00000000)
								(0.821159,\Y,0.00000000)
								(0.823678,\Y,-0.00000000)
								(0.826196,\Y,-0.00000000)
								(0.828715,\Y,0.00000000)
								(0.831234,\Y,-0.00000000)
								(0.833753,\Y,-0.00000000)
								(0.836272,\Y,0.00000000)
								(0.838791,\Y,0.00000000)
								(0.841310,\Y,0.00000000)
								(0.843829,\Y,0.00000000)
								(0.846348,\Y,-0.00000000)
								(0.848866,\Y,0.00000000)
								(0.851385,\Y,0.00000000)
								(0.853904,\Y,0.00000000)
								(0.856423,\Y,0.00000000)
								(0.858942,\Y,-0.00000000)
								(0.861461,\Y,0.00000000)
								(0.863980,\Y,0.00000000)
								(0.866499,\Y,0.00000000)
								(0.869018,\Y,0.00000000)
								(0.871537,\Y,-0.00000000)
								(0.874055,\Y,0.00000000)
								(0.876574,\Y,0.00000000)
								(0.879093,\Y,0.00000000)
								(0.881612,\Y,0.00000000)
								(0.884131,\Y,0.00000000)
								(0.886650,\Y,0.00000000)
								(0.889169,\Y,0.00000000)
								(0.891688,\Y,0.00000000)
								(0.894207,\Y,0.00000000)
								(0.896725,\Y,0.00000000)
								(0.899244,\Y,0.00000000)
								(0.901763,\Y,0.00000000)
								(0.904282,\Y,0.00000000)
								(0.906801,\Y,0.00000000)
								(0.909320,\Y,0.00000000)
								(0.911839,\Y,0.00000000)
								(0.914358,\Y,0.00000000)
								(0.916877,\Y,0.00000000)
								(0.919395,\Y,0.00000000)
								(0.921914,\Y,0.00000000)
								(0.924433,\Y,0.00000000)
								(0.926952,\Y,0.00000000)
								(0.929471,\Y,0.00000000)
								(0.931990,\Y,0.00000000)
								(0.934509,\Y,0.00000000)
								(0.937028,\Y,0.00000000)
								(0.939547,\Y,0.00000000)
								(0.942065,\Y,0.00000000)
								(0.944584,\Y,0.00000000)
								(0.947103,\Y,0.00000000)
								(0.949622,\Y,0.00000000)
								(0.952141,\Y,0.00000000)
								(0.954660,\Y,0.00000000)
								(0.957179,\Y,0.00000000)
								(0.959698,\Y,0.00000000)
								(0.962217,\Y,0.00000000)
								(0.964736,\Y,0.00000000)
								(0.967254,\Y,0.00000000)
								(0.969773,\Y,0.00000000)
								(0.972292,\Y,0.00000000)
								(0.974811,\Y,0.00000000)
								(0.977330,\Y,0.00000000)
								(0.979849,\Y,0.00000000)
								(0.982368,\Y,0.00000000)
								(0.984887,\Y,0.00000000)
								(0.987406,\Y,0.00000000)
								(0.989924,\Y,0.00000000)
								(0.992443,\Y,0.00000000)
								(0.994962,\Y,0.00000000)
								(0.997481,\Y,0.00000000)
							}%
						\fi
						% ------------------------------------------------------------

						% Baseline (z=0)
						\addplot3[
							dashed,
							black!30,
							domain=0:1.1,
							samples=2,
							samples y=0
						] ({x},{\Y},{0});

						% Manual polyline
						\addplot3[
							mark=none,
							line width=1.1pt,
							draw=PlotBlack!\ColorMix!black,
						] coordinates { \CurveCoords };
					}

					% --------------------------------------------------------------------
					% Draw axes + ticks LAST (with screen-space label shifts)
					% --------------------------------------------------------------------
					\pgfplotsextra{

						\tikzset{TickLabel/.style={font=\scriptsize, text=black!60, inner sep=1pt}}

					% --- Axes ---
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:1.1,0,0) node[right] {$x$};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:0,\YMax,0) node[left] {};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:\WAxisX,0,0) -- (axis cs:\WAxisX,0,\WAxisTop) node[above] {$w$};

					% --- N-axis ticks + labels: N=77,137,199 ---
					\foreach [count=\k from 0] \Nlab in \NLabelList {%
						\pgfmathsetmacro{\Ytick}{\LayerYOffset + \k*\LayerSpacing}%
						\draw[AxisGray]
						(axis cs:0,\Ytick,0) -- (axis cs:-0.04,\Ytick,0)
						node[pos=1, anchor=east, xshift=\NLabelShiftX, yshift=\NLabelShiftY, TickLabel]
						{$n=\Nlab$};
					}

					% --- X-axis ticks + labels: 0, step, 2*step, ... , 1 ---
					% tick at 0
					\draw[AxisGray]
					(axis cs:0,0,0) -- (axis cs:0,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$0$};

					% intermediate ticks up to < 1
					\pgfmathtruncatemacro{\XKMax}{(1-0.000001)/\XTickStep}%
					\edef\XKMaxE{\XKMax}%
					\ifnum\XKMaxE>0
						\foreach \k in {1,...,\XKMaxE}{%
								\pgfmathsetmacro{\Xt}{\k*\XTickStep}%
								\draw[AxisGray]
								(axis cs:\Xt,0,0) -- (axis cs:\Xt,\XTickMarkY,0)
								node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Xt}};
							}%
					\fi

					% tick at 1
					\draw[AxisGray]
					(axis cs:1,0,0) -- (axis cs:1,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$1$};

					% intermediate ticks up to < \WTickTop
					\pgfmathtruncatemacro{\WKMax}{(\WTickTop-0.000001)/\WTickStep}%
					\edef\WKMaxE{\WKMax}%
					\ifnum\WKMaxE>0
						\foreach \k in {1,...,\WKMaxE}{%
								\pgfmathsetmacro{\Wt}{\k*\WTickStep}%
								\draw[AxisGray]
								(axis cs:\WAxisX,0,\Wt) -- (axis cs:{\WAxisX+\WTickMarkX},0,\Wt)
								node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Wt}};
							}%
					\fi

					% tick at \WTickTop
					\draw[AxisGray]
					(axis cs:\WAxisX,0,\WTickTop) -- (axis cs:{\WAxisX+\WTickMarkX},0,\WTickTop)
					node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
					{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\WTickTop}};

					}

				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

				% ======= Configuration =======
				\def\NLayers{3}
				\def\ViewAz{-58}
				\def\ViewEl{22}
				\def\LayerSpacing{2.45}
				\def\LayerYOffset{1}

				\def\XAxisEnd{1.1}   % end of x-axis arrow
				\def\WAxisX{\XAxisEnd}% put w-axis here (end of x-axis)

				% x-axis ticks
				\def\XTickStep{0.2}
				\def\XTickMarkY{-0.18}
				\def\XTickLabelY{-0.34} % (kept for reference; labels are placed via shifts below)

				% w-axis ticks (z-axis)
				\def\WAxisTop{0.8}      % length of the w-axis arrow
				\def\WTickTop{0.6}       % ticks/labels go from 0 to this
				\def\WTickStep{0.2}
				\def\WTickMarkX{-0.055}
				\def\WTickLabelX{-0.095} % (kept for reference; labels are placed via shifts below)

				% --- N-layer labels (must match \NLayers) ---
				\def\NLabelList{77,137,199}

				% --------- LABEL PLACEMENT (SCREEN-SPACE) ----------
				% These are the only things you should need to tune now.
				% (Positive yshift = up on the page; negative = down.)
				\def\XLabelShiftX{8pt}
				\def\XLabelShiftY{-0pt}

				\def\NLabelShiftX{12pt}
				\def\NLabelShiftY{-4pt}

				\def\WLabelShiftX{-2pt}
				\def\WLabelShiftY{0pt}
				% ---------------------------------------------------
				% ============================

				\pgfmathtruncatemacro{\LastLayer}{\NLayers-1}
				\pgfmathsetmacro{\YMax}{\LayerYOffset + \LastLayer*\LayerSpacing + \WAxisTop}

				\begin{axis}[
						width=13.2cm,
						height=9.0cm,
						view={\ViewAz}{\ViewEl},
						xmin=0, xmax=1.2,
						ymin=-0.55, ymax=\YMax,
						zmin=-0.8, zmax=1.2,
						clip=false,
						axis lines=none,
						ticks=none,
						enlargelimits=false,
					]

					% --- Draw layers back-to-front (plots first) ---
					\pgfplotsinvokeforeach{0,...,\LastLayer}{%
						\pgfmathtruncatemacro{\L}{\LastLayer-#1}
						\pgfmathsetmacro{\Y}{\LayerYOffset + \L*\LayerSpacing} % shifted up
						\pgfmathtruncatemacro{\ColorMix}{100 - \L*25}

						% ---- manual polyline for this layer (EDIT THESE POINTS) ----
						\def\CurveCoords{}%
						\ifcase\L\relax
							% L=0 (front)
							\def\CurveCoords{
								(0.0000,\Y,0.61904762)
								(0.0132,\Y,0.57142857)
								(0.0263,\Y,0.52380952)
								(0.0395,\Y,0.47619048)
								(0.0526,\Y,0.42857143)
								(0.0658,\Y,0.38095238)
								(0.0789,\Y,0.33333333)
								(0.0921,\Y,0.28571429)
								(0.1053,\Y,0.23809524)
								(0.1184,\Y,0.19047619)
								(0.1316,\Y,0.14285714)
								(0.1447,\Y,0.09523809)
								(0.1579,\Y,0.04761905)
								(0.1711,\Y,0.00000000)
								(0.1842,\Y,0.00000000)
								(0.1974,\Y,0.00000000)
								(0.2105,\Y,0.04761905)
								(0.2237,\Y,0.09523809)
								(0.2368,\Y,0.14285714)
								(0.2500,\Y,0.19047619)
								(0.2632,\Y,0.23809524)
								(0.2763,\Y,0.28571429)
								(0.2895,\Y,0.33333333)
								(0.3026,\Y,0.38095238)
								(0.3158,\Y,0.42857143)
								(0.3289,\Y,0.47619048)
								(0.3421,\Y,0.52380952)
								(0.3553,\Y,0.57142857)
								(0.3684,\Y,0.61904762)
								(0.3816,\Y,0.00000000)
								(0.3947,\Y,0.00000000)
								(0.4079,\Y,0.00000000)
								(0.4211,\Y,0.00000000)
								(0.4342,\Y,0.00000000)
								(0.4474,\Y,0.00000000)
								(0.4605,\Y,0.00000000)
								(0.4737,\Y,0.00000000)
								(0.4868,\Y,0.00000000)
								(0.5000,\Y,0.00000000)
								(0.5132,\Y,0.00000000)
								(0.5263,\Y,0.00000000)
								(0.5395,\Y,0.00000000)
								(0.5526,\Y,0.00000000)
								(0.5658,\Y,0.00000000)
								(0.5789,\Y,0.00000000)
								(0.5921,\Y,0.00000000)
								(0.6053,\Y,0.00000000)
								(0.6184,\Y,0.00000000)
								(0.6316,\Y,0.61904762)
								(0.6447,\Y,0.57142857)
								(0.6579,\Y,0.52380952)
								(0.6711,\Y,0.47619048)
								(0.6842,\Y,0.42857143)
								(0.6974,\Y,0.38095238)
								(0.7105,\Y,0.33333333)
								(0.7237,\Y,0.28571429)
								(0.7368,\Y,0.23809524)
								(0.7500,\Y,0.19047619)
								(0.7632,\Y,0.14285714)
								(0.7763,\Y,0.09523809)
								(0.7895,\Y,0.04761905)
								(0.8026,\Y,0.00000000)
								(0.8158,\Y,0.00000000)
								(0.8289,\Y,0.00000000)
								(0.8421,\Y,0.04761905)
								(0.8553,\Y,0.09523809)
								(0.8684,\Y,0.14285714)
								(0.8816,\Y,0.19047619)
								(0.8947,\Y,0.23809524)
								(0.9079,\Y,0.28571429)
								(0.9211,\Y,0.33333333)
								(0.9342,\Y,0.38095238)
								(0.9474,\Y,0.42857143)
								(0.9605,\Y,0.47619048)
								(0.9737,\Y,0.52380952)
								(0.9868,\Y,0.57142857)
								(1.0000,\Y,0.61904762)
							}%
						\or
							% L=1
							\def\CurveCoords{%
								(0.0000,\Y,0.62500000)
								(0.0074,\Y,0.60000000)
								(0.0147,\Y,0.57500000)
								(0.0221,\Y,0.55000000)
								(0.0294,\Y,0.52500000)
								(0.0368,\Y,0.50000000)
								(0.0441,\Y,0.47500000)
								(0.0515,\Y,0.45000000)
								(0.0588,\Y,0.42500000)
								(0.0662,\Y,0.40000000)
								(0.0735,\Y,0.37500000)
								(0.0809,\Y,0.35000000)
								(0.0882,\Y,0.32500000)
								(0.0956,\Y,0.30000000)
								(0.1029,\Y,0.27500000)
								(0.1103,\Y,0.25000000)
								(0.1176,\Y,0.22500000)
								(0.1250,\Y,0.20000000)
								(0.1324,\Y,0.17500000)
								(0.1397,\Y,0.15000000)
								(0.1471,\Y,0.12500000)
								(0.1544,\Y,0.10000000)
								(0.1618,\Y,0.07500000)
								(0.1691,\Y,0.05000000)
								(0.1765,\Y,0.02500000)
								(0.1838,\Y,0.00000000)
								(0.1912,\Y,0.00000000)
								(0.1985,\Y,-0.00000000)
								(0.2059,\Y,0.02500000)
								(0.2132,\Y,0.05000000)
								(0.2206,\Y,0.07500000)
								(0.2279,\Y,0.10000000)
								(0.2353,\Y,0.12500000)
								(0.2426,\Y,0.15000000)
								(0.2500,\Y,0.17500000)
								(0.2574,\Y,0.20000000)
								(0.2647,\Y,0.22500000)
								(0.2721,\Y,0.25000000)
								(0.2794,\Y,0.27500000)
								(0.2868,\Y,0.30000000)
								(0.2941,\Y,0.32500000)
								(0.3015,\Y,0.35000000)
								(0.3088,\Y,0.37500000)
								(0.3162,\Y,0.40000000)
								(0.3235,\Y,0.42500000)
								(0.3309,\Y,0.45000000)
								(0.3382,\Y,0.47500000)
								(0.3456,\Y,0.50000000)
								(0.3529,\Y,0.52500000)
								(0.3603,\Y,0.55000000)
								(0.3676,\Y,0.57500000)
								(0.3750,\Y,0.60000000)
								(0.3824,\Y,0.62500000)
								(0.3897,\Y,0.00000000)
								(0.3971,\Y,0.00000000)
								(0.4044,\Y,0.00000000)
								(0.4118,\Y,0.00000000)
								(0.4191,\Y,0.00000000)
								(0.4265,\Y,0.00000000)
								(0.4338,\Y,0.00000000)
								(0.4412,\Y,0.00000000)
								(0.4485,\Y,0.00000000)
								(0.4559,\Y,0.00000000)
								(0.4632,\Y,0.00000000)
								(0.4706,\Y,0.00000000)
								(0.4779,\Y,0.00000000)
								(0.4853,\Y,0.00000000)
								(0.4926,\Y,0.00000000)
								(0.5000,\Y,0.00000000)
								(0.5074,\Y,0.00000000)
								(0.5147,\Y,0.00000000)
								(0.5221,\Y,0.00000000)
								(0.5294,\Y,0.00000000)
								(0.5368,\Y,0.00000000)
								(0.5441,\Y,0.00000000)
								(0.5515,\Y,0.00000000)
								(0.5588,\Y,0.00000000)
								(0.5662,\Y,0.00000000)
								(0.5735,\Y,0.00000000)
								(0.5809,\Y,0.00000000)
								(0.5882,\Y,0.00000000)
								(0.5956,\Y,0.00000000)
								(0.6029,\Y,0.00000000)
								(0.6103,\Y,0.00000000)
								(0.6176,\Y,0.62500000)
								(0.6250,\Y,0.60000000)
								(0.6324,\Y,0.57500000)
								(0.6397,\Y,0.55000000)
								(0.6471,\Y,0.52500000)
								(0.6544,\Y,0.50000000)
								(0.6618,\Y,0.47500000)
								(0.6691,\Y,0.45000000)
								(0.6765,\Y,0.42500000)
								(0.6838,\Y,0.40000000)
								(0.6912,\Y,0.37500000)
								(0.6985,\Y,0.35000000)
								(0.7059,\Y,0.32500000)
								(0.7132,\Y,0.30000000)
								(0.7206,\Y,0.27500000)
								(0.7279,\Y,0.25000000)
								(0.7353,\Y,0.22500000)
								(0.7426,\Y,0.20000000)
								(0.7500,\Y,0.17500000)
								(0.7574,\Y,0.15000000)
								(0.7647,\Y,0.12500000)
								(0.7721,\Y,0.10000000)
								(0.7794,\Y,0.07500000)
								(0.7868,\Y,0.05000000)
								(0.7941,\Y,0.02500000)
								(0.8015,\Y,-0.00000000)
								(0.8088,\Y,0.00000000)
								(0.8162,\Y,0.00000000)
								(0.8235,\Y,0.02500000)
								(0.8309,\Y,0.05000000)
								(0.8382,\Y,0.07500000)
								(0.8456,\Y,0.10000000)
								(0.8529,\Y,0.12500000)
								(0.8603,\Y,0.15000000)
								(0.8676,\Y,0.17500000)
								(0.8750,\Y,0.20000000)
								(0.8824,\Y,0.22500000)
								(0.8897,\Y,0.25000000)
								(0.8971,\Y,0.27500000)
								(0.9044,\Y,0.30000000)
								(0.9118,\Y,0.32500000)
								(0.9191,\Y,0.35000000)
								(0.9265,\Y,0.37500000)
								(0.9338,\Y,0.40000000)
								(0.9412,\Y,0.42500000)
								(0.9485,\Y,0.45000000)
								(0.9559,\Y,0.47500000)
								(0.9632,\Y,0.50000000)
								(0.9706,\Y,0.52500000)
								(0.9779,\Y,0.55000000)
								(0.9853,\Y,0.57500000)
								(0.9926,\Y,0.60000000)
								(1.0000,\Y,0.62500000)
							}%
						\or
							% L=2 (back)
							\def\CurveCoords{%
								(0.0000,\Y,0.64406780)
								(0.0051,\Y,0.62711864)
								(0.0101,\Y,0.61016949)
								(0.0152,\Y,0.59322034)
								(0.0202,\Y,0.57627119)
								(0.0253,\Y,0.55932203)
								(0.0303,\Y,0.54237288)
								(0.0354,\Y,0.52542373)
								(0.0404,\Y,0.50847458)
								(0.0455,\Y,0.49152542)
								(0.0505,\Y,0.47457627)
								(0.0556,\Y,0.45762712)
								(0.0606,\Y,0.44067797)
								(0.0657,\Y,0.42372881)
								(0.0707,\Y,0.40677966)
								(0.0758,\Y,0.38983051)
								(0.0808,\Y,0.37288136)
								(0.0859,\Y,0.35593220)
								(0.0909,\Y,0.33898305)
								(0.0960,\Y,0.32203390)
								(0.1010,\Y,0.30508475)
								(0.1061,\Y,0.28813559)
								(0.1111,\Y,0.27118644)
								(0.1162,\Y,0.25423729)
								(0.1212,\Y,0.23728814)
								(0.1263,\Y,0.22033898)
								(0.1313,\Y,0.20338983)
								(0.1364,\Y,0.18644068)
								(0.1414,\Y,0.16949153)
								(0.1465,\Y,0.15254237)
								(0.1515,\Y,0.13559322)
								(0.1566,\Y,0.11864407)
								(0.1616,\Y,0.10169492)
								(0.1667,\Y,0.08474576)
								(0.1717,\Y,0.06779661)
								(0.1768,\Y,0.05084746)
								(0.1818,\Y,0.03389830)
								(0.1869,\Y,0.01694915)
								(0.1919,\Y,0.00000000)
								(0.1970,\Y,0.00000000)
								(0.2020,\Y,0.01694915)
								(0.2071,\Y,0.03389830)
								(0.2121,\Y,0.05084746)
								(0.2172,\Y,0.06779661)
								(0.2222,\Y,0.08474576)
								(0.2273,\Y,0.10169492)
								(0.2323,\Y,0.11864407)
								(0.2374,\Y,0.13559322)
								(0.2424,\Y,0.15254237)
								(0.2475,\Y,0.16949153)
								(0.2525,\Y,0.18644068)
								(0.2576,\Y,0.20338983)
								(0.2626,\Y,0.22033898)
								(0.2677,\Y,0.23728814)
								(0.2727,\Y,0.25423729)
								(0.2778,\Y,0.27118644)
								(0.2828,\Y,0.28813559)
								(0.2879,\Y,0.30508475)
								(0.2929,\Y,0.32203390)
								(0.2980,\Y,0.33898305)
								(0.3030,\Y,0.35593220)
								(0.3081,\Y,0.37288136)
								(0.3131,\Y,0.38983051)
								(0.3182,\Y,0.40677966)
								(0.3232,\Y,0.42372881)
								(0.3283,\Y,0.44067797)
								(0.3333,\Y,0.45762712)
								(0.3384,\Y,0.47457627)
								(0.3434,\Y,0.49152542)
								(0.3485,\Y,0.50847458)
								(0.3535,\Y,0.52542373)
								(0.3586,\Y,0.54237288)
								(0.3636,\Y,0.55932203)
								(0.3687,\Y,0.57627119)
								(0.3737,\Y,0.59322034)
								(0.3788,\Y,0.61016949)
								(0.3838,\Y,0.62711864)
								(0.3889,\Y,0.64406780)
								(0.3939,\Y,0.00000000)
								(0.3990,\Y,0.00000000)
								(0.4040,\Y,0.00000000)
								(0.4091,\Y,0.00000000)
								(0.4141,\Y,0.00000000)
								(0.4192,\Y,0.00000000)
								(0.4242,\Y,0.00000000)
								(0.4293,\Y,0.00000000)
								(0.4343,\Y,0.00000000)
								(0.4394,\Y,0.00000000)
								(0.4444,\Y,0.00000000)
								(0.4495,\Y,0.00000000)
								(0.4545,\Y,0.00000000)
								(0.4596,\Y,0.00000000)
								(0.4646,\Y,0.00000000)
								(0.4697,\Y,0.00000000)
								(0.4747,\Y,0.00000000)
								(0.4798,\Y,0.00000000)
								(0.4848,\Y,0.00000000)
								(0.4899,\Y,0.00000000)
								(0.4949,\Y,0.00000000)
								(0.5000,\Y,0.00000000)
								(0.5051,\Y,0.00000000)
								(0.5101,\Y,0.00000000)
								(0.5152,\Y,0.00000000)
								(0.5202,\Y,0.00000000)
								(0.5253,\Y,0.00000000)
								(0.5303,\Y,0.00000000)
								(0.5354,\Y,0.00000000)
								(0.5404,\Y,0.00000000)
								(0.5455,\Y,0.00000000)
								(0.5505,\Y,0.00000000)
								(0.5556,\Y,0.00000000)
								(0.5606,\Y,0.00000000)
								(0.5657,\Y,0.00000000)
								(0.5707,\Y,0.00000000)
								(0.5758,\Y,0.00000000)
								(0.5808,\Y,0.00000000)
								(0.5859,\Y,0.00000000)
								(0.5909,\Y,0.00000000)
								(0.5960,\Y,0.00000000)
								(0.6010,\Y,0.00000000)
								(0.6061,\Y,0.00000000)
								(0.6111,\Y,0.64406780)
								(0.6162,\Y,0.62711864)
								(0.6212,\Y,0.61016949)
								(0.6263,\Y,0.59322034)
								(0.6313,\Y,0.57627119)
								(0.6364,\Y,0.55932203)
								(0.6414,\Y,0.54237288)
								(0.6465,\Y,0.52542373)
								(0.6515,\Y,0.50847458)
								(0.6566,\Y,0.49152542)
								(0.6616,\Y,0.47457627)
								(0.6667,\Y,0.45762712)
								(0.6717,\Y,0.44067797)
								(0.6768,\Y,0.42372881)
								(0.6818,\Y,0.40677966)
								(0.6869,\Y,0.38983051)
								(0.6919,\Y,0.37288136)
								(0.6970,\Y,0.35593220)
								(0.7020,\Y,0.33898305)
								(0.7071,\Y,0.32203390)
								(0.7121,\Y,0.30508475)
								(0.7172,\Y,0.28813559)
								(0.7222,\Y,0.27118644)
								(0.7273,\Y,0.25423729)
								(0.7323,\Y,0.23728814)
								(0.7374,\Y,0.22033898)
								(0.7424,\Y,0.20338983)
								(0.7475,\Y,0.18644068)
								(0.7525,\Y,0.16949153)
								(0.7576,\Y,0.15254237)
								(0.7626,\Y,0.13559322)
								(0.7677,\Y,0.11864407)
								(0.7727,\Y,0.10169492)
								(0.7778,\Y,0.08474576)
								(0.7828,\Y,0.06779661)
								(0.7879,\Y,0.05084746)
								(0.7929,\Y,0.03389830)
								(0.7980,\Y,0.01694915)
								(0.8030,\Y,0.00000000)
								(0.8081,\Y,0.00000000)
								(0.8131,\Y,0.01694915)
								(0.8182,\Y,0.03389830)
								(0.8232,\Y,0.05084746)
								(0.8283,\Y,0.06779661)
								(0.8333,\Y,0.08474576)
								(0.8384,\Y,0.10169492)
								(0.8434,\Y,0.11864407)
								(0.8485,\Y,0.13559322)
								(0.8535,\Y,0.15254237)
								(0.8586,\Y,0.16949153)
								(0.8636,\Y,0.18644068)
								(0.8687,\Y,0.20338983)
								(0.8737,\Y,0.22033898)
								(0.8788,\Y,0.23728814)
								(0.8838,\Y,0.25423729)
								(0.8889,\Y,0.27118644)
								(0.8939,\Y,0.28813559)
								(0.8990,\Y,0.30508475)
								(0.9040,\Y,0.32203390)
								(0.9091,\Y,0.33898305)
								(0.9141,\Y,0.35593220)
								(0.9192,\Y,0.37288136)
								(0.9242,\Y,0.38983051)
								(0.9293,\Y,0.40677966)
								(0.9343,\Y,0.42372881)
								(0.9394,\Y,0.44067797)
								(0.9444,\Y,0.45762712)
								(0.9495,\Y,0.47457627)
								(0.9545,\Y,0.49152542)
								(0.9596,\Y,0.50847458)
								(0.9646,\Y,0.52542373)
								(0.9697,\Y,0.54237288)
								(0.9747,\Y,0.55932203)
								(0.9798,\Y,0.57627119)
								(0.9848,\Y,0.59322034)
								(0.9899,\Y,0.61016949)
								(0.9949,\Y,0.62711864)
								(1.0000,\Y,0.64406780)
							}%
						\fi
						% ------------------------------------------------------------

						% Baseline (z=0)
						\addplot3[
							dashed,
							black!30,
							domain=0:1.1,
							samples=2,
							samples y=0
						] ({x},{\Y},{0});

						% Manual polyline
						\addplot3[
							mark=none,
							line width=1.1pt,
							draw=PlotBlack!\ColorMix!black,
						] coordinates { \CurveCoords };
					}

					% --------------------------------------------------------------------
					% Draw axes + ticks LAST (with screen-space label shifts)
					% --------------------------------------------------------------------
					\pgfplotsextra{

						\tikzset{TickLabel/.style={font=\scriptsize, text=black!60, inner sep=1pt}}

					% --- Axes ---
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:1.1,0,0) node[right] {$x$};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:0,\YMax,0) node[left] {};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:\WAxisX,0,0) -- (axis cs:\WAxisX,0,\WAxisTop) node[above] {$w$};

					% --- N-axis ticks + labels: N=77,137,199 ---
					\foreach [count=\k from 0] \Nlab in \NLabelList {%
						\pgfmathsetmacro{\Ytick}{\LayerYOffset + \k*\LayerSpacing}%
						\draw[AxisGray]
						(axis cs:0,\Ytick,0) -- (axis cs:-0.04,\Ytick,0)
						node[pos=1, anchor=east, xshift=\NLabelShiftX, yshift=\NLabelShiftY, TickLabel]
						{$n=\Nlab$};
					}

					% --- X-axis ticks + labels: 0, step, 2*step, ... , 1 ---
					% tick at 0
					\draw[AxisGray]
					(axis cs:0,0,0) -- (axis cs:0,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$0$};

					% intermediate ticks up to < 1
					\pgfmathtruncatemacro{\XKMax}{(1-0.000001)/\XTickStep}%
					\edef\XKMaxE{\XKMax}%
					\ifnum\XKMaxE>0
						\foreach \k in {1,...,\XKMaxE}{%
								\pgfmathsetmacro{\Xt}{\k*\XTickStep}%
								\draw[AxisGray]
								(axis cs:\Xt,0,0) -- (axis cs:\Xt,\XTickMarkY,0)
								node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Xt}};
							}%
					\fi

					% tick at 1
					\draw[AxisGray]
					(axis cs:1,0,0) -- (axis cs:1,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$1$};

					% intermediate ticks up to < \WTickTop
					\pgfmathtruncatemacro{\WKMax}{(\WTickTop-0.000001)/\WTickStep}%
					\edef\WKMaxE{\WKMax}%
					\ifnum\WKMaxE>0
						\foreach \k in {1,...,\WKMaxE}{%
								\pgfmathsetmacro{\Wt}{\k*\WTickStep}%
								\draw[AxisGray]
								(axis cs:\WAxisX,0,\Wt) -- (axis cs:{\WAxisX+\WTickMarkX},0,\Wt)
								node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Wt}};
							}%
					\fi

					% tick at \WTickTop
					\draw[AxisGray]
					(axis cs:\WAxisX,0,\WTickTop) -- (axis cs:{\WAxisX+\WTickMarkX},0,\WTickTop)
					node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
					{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\WTickTop}};

					}

				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

				% ======= Configuration =======
				\def\NLayers{3}
				\def\ViewAz{-58}
				\def\ViewEl{22}
				\def\LayerSpacing{2.45}
				\def\LayerYOffset{1}

				\def\XAxisEnd{1.1}   % end of x-axis arrow
				\def\WAxisX{\XAxisEnd}% put w-axis here (end of x-axis)

				% x-axis ticks
				\def\XTickStep{0.2}
				\def\XTickMarkY{-0.18}
				\def\XTickLabelY{-0.34} % (kept for reference; labels are placed via shifts below)

				% w-axis ticks (z-axis)
				\def\WAxisTop{0.8}      % length of the w-axis arrow
				\def\WTickTop{0.6}       % ticks/labels go from 0 to this
				\def\WTickStep{0.2}
				\def\WTickMarkX{-0.055}
				\def\WTickLabelX{-0.095} % (kept for reference; labels are placed via shifts below)

				% --- N-layer labels (must match \NLayers) ---
				\def\NLabelList{77,137,199}

				% --------- LABEL PLACEMENT (SCREEN-SPACE) ----------
				% These are the only things you should need to tune now.
				% (Positive yshift = up on the page; negative = down.)
				\def\XLabelShiftX{8pt}
				\def\XLabelShiftY{-0pt}

				\def\NLabelShiftX{12pt}
				\def\NLabelShiftY{-4pt}

				\def\WLabelShiftX{-2pt}
				\def\WLabelShiftY{0pt}
				% ---------------------------------------------------
				% ============================

				\pgfmathtruncatemacro{\LastLayer}{\NLayers-1}
				\pgfmathsetmacro{\YMax}{\LayerYOffset + \LastLayer*\LayerSpacing + \WAxisTop}

				\begin{axis}[
						width=13.2cm,
						height=9.0cm,
						view={\ViewAz}{\ViewEl},
						xmin=0, xmax=1.2,
						ymin=-0.55, ymax=\YMax,
						zmin=-0.8, zmax=1.2,
						clip=false,
						axis lines=none,
						ticks=none,
						enlargelimits=false,
					]

					% --- Draw layers back-to-front (plots first) ---
					\pgfplotsinvokeforeach{0,...,\LastLayer}{%
						\pgfmathtruncatemacro{\L}{\LastLayer-#1}
						\pgfmathsetmacro{\Y}{\LayerYOffset + \L*\LayerSpacing} % shifted up
						\pgfmathtruncatemacro{\ColorMix}{100 - \L*25}

						% ---- manual polyline for this layer (EDIT THESE POINTS) ----
						\def\CurveCoords{}%
						\ifcase\L\relax
							% L=0 (front)
							\def\CurveCoords{
								(0.0000,\Y,0.61904762)
								(0.0132,\Y,0.57142857)
								(0.0263,\Y,0.52380952)
								(0.0395,\Y,0.47619048)
								(0.0526,\Y,0.42857143)
								(0.0658,\Y,0.38095238)
								(0.0789,\Y,0.33333333)
								(0.0921,\Y,0.28571429)
								(0.1053,\Y,0.23809524)
								(0.1184,\Y,0.19047619)
								(0.1316,\Y,0.14285714)
								(0.1447,\Y,0.09523809)
								(0.1579,\Y,0.04761905)
								(0.1711,\Y,0.00000000)
								(0.1842,\Y,0.00000000)
								(0.1974,\Y,0.00000000)
								(0.2105,\Y,0.04761905)
								(0.2237,\Y,0.09523809)
								(0.2368,\Y,0.14285714)
								(0.2500,\Y,0.19047619)
								(0.2632,\Y,0.23809524)
								(0.2763,\Y,0.28571429)
								(0.2895,\Y,0.33333333)
								(0.3026,\Y,0.38095238)
								(0.3158,\Y,0.42857143)
								(0.3289,\Y,0.47619048)
								(0.3421,\Y,0.52380952)
								(0.3553,\Y,0.57142857)
								(0.3684,\Y,0.61904762)
								(0.3816,\Y,0.00000000)
								(0.3947,\Y,0.00000000)
								(0.4079,\Y,0.00000000)
								(0.4211,\Y,0.00000000)
								(0.4342,\Y,0.00000000)
								(0.4474,\Y,0.00000000)
								(0.4605,\Y,0.00000000)
								(0.4737,\Y,0.00000000)
								(0.4868,\Y,0.00000000)
								(0.5000,\Y,0.00000000)
								(0.5132,\Y,0.00000000)
								(0.5263,\Y,0.00000000)
								(0.5395,\Y,0.00000000)
								(0.5526,\Y,0.00000000)
								(0.5658,\Y,0.00000000)
								(0.5789,\Y,0.00000000)
								(0.5921,\Y,0.00000000)
								(0.6053,\Y,0.00000000)
								(0.6184,\Y,0.00000000)
								(0.6316,\Y,0.61904762)
								(0.6447,\Y,0.57142857)
								(0.6579,\Y,0.52380952)
								(0.6711,\Y,0.47619048)
								(0.6842,\Y,0.42857143)
								(0.6974,\Y,0.38095238)
								(0.7105,\Y,0.33333333)
								(0.7237,\Y,0.28571429)
								(0.7368,\Y,0.23809524)
								(0.7500,\Y,0.19047619)
								(0.7632,\Y,0.14285714)
								(0.7763,\Y,0.09523809)
								(0.7895,\Y,0.04761905)
								(0.8026,\Y,0.00000000)
								(0.8158,\Y,0.00000000)
								(0.8289,\Y,0.00000000)
								(0.8421,\Y,0.04761905)
								(0.8553,\Y,0.09523809)
								(0.8684,\Y,0.14285714)
								(0.8816,\Y,0.19047619)
								(0.8947,\Y,0.23809524)
								(0.9079,\Y,0.28571429)
								(0.9211,\Y,0.33333333)
								(0.9342,\Y,0.38095238)
								(0.9474,\Y,0.42857143)
								(0.9605,\Y,0.47619048)
								(0.9737,\Y,0.52380952)
								(0.9868,\Y,0.57142857)
								(1.0000,\Y,0.61904762)
							}%
						\or
							% L=1
							\def\CurveCoords{%
								(0.0000,\Y,0.62500000)
								(0.0074,\Y,0.60000000)
								(0.0147,\Y,0.57500000)
								(0.0221,\Y,0.55000000)
								(0.0294,\Y,0.52500000)
								(0.0368,\Y,0.50000000)
								(0.0441,\Y,0.47500000)
								(0.0515,\Y,0.45000000)
								(0.0588,\Y,0.42500000)
								(0.0662,\Y,0.40000000)
								(0.0735,\Y,0.37500000)
								(0.0809,\Y,0.35000000)
								(0.0882,\Y,0.32500000)
								(0.0956,\Y,0.30000000)
								(0.1029,\Y,0.27500000)
								(0.1103,\Y,0.25000000)
								(0.1176,\Y,0.22500000)
								(0.1250,\Y,0.20000000)
								(0.1324,\Y,0.17500000)
								(0.1397,\Y,0.15000000)
								(0.1471,\Y,0.12500000)
								(0.1544,\Y,0.10000000)
								(0.1618,\Y,0.07500000)
								(0.1691,\Y,0.05000000)
								(0.1765,\Y,0.02500000)
								(0.1838,\Y,0.00000000)
								(0.1912,\Y,0.00000000)
								(0.1985,\Y,-0.00000000)
								(0.2059,\Y,0.02500000)
								(0.2132,\Y,0.05000000)
								(0.2206,\Y,0.07500000)
								(0.2279,\Y,0.10000000)
								(0.2353,\Y,0.12500000)
								(0.2426,\Y,0.15000000)
								(0.2500,\Y,0.17500000)
								(0.2574,\Y,0.20000000)
								(0.2647,\Y,0.22500000)
								(0.2721,\Y,0.25000000)
								(0.2794,\Y,0.27500000)
								(0.2868,\Y,0.30000000)
								(0.2941,\Y,0.32500000)
								(0.3015,\Y,0.35000000)
								(0.3088,\Y,0.37500000)
								(0.3162,\Y,0.40000000)
								(0.3235,\Y,0.42500000)
								(0.3309,\Y,0.45000000)
								(0.3382,\Y,0.47500000)
								(0.3456,\Y,0.50000000)
								(0.3529,\Y,0.52500000)
								(0.3603,\Y,0.55000000)
								(0.3676,\Y,0.57500000)
								(0.3750,\Y,0.60000000)
								(0.3824,\Y,0.62500000)
								(0.3897,\Y,0.00000000)
								(0.3971,\Y,0.00000000)
								(0.4044,\Y,0.00000000)
								(0.4118,\Y,0.00000000)
								(0.4191,\Y,0.00000000)
								(0.4265,\Y,0.00000000)
								(0.4338,\Y,0.00000000)
								(0.4412,\Y,0.00000000)
								(0.4485,\Y,0.00000000)
								(0.4559,\Y,0.00000000)
								(0.4632,\Y,0.00000000)
								(0.4706,\Y,0.00000000)
								(0.4779,\Y,0.00000000)
								(0.4853,\Y,0.00000000)
								(0.4926,\Y,0.00000000)
								(0.5000,\Y,0.00000000)
								(0.5074,\Y,0.00000000)
								(0.5147,\Y,0.00000000)
								(0.5221,\Y,0.00000000)
								(0.5294,\Y,0.00000000)
								(0.5368,\Y,0.00000000)
								(0.5441,\Y,0.00000000)
								(0.5515,\Y,0.00000000)
								(0.5588,\Y,0.00000000)
								(0.5662,\Y,0.00000000)
								(0.5735,\Y,0.00000000)
								(0.5809,\Y,0.00000000)
								(0.5882,\Y,0.00000000)
								(0.5956,\Y,0.00000000)
								(0.6029,\Y,0.00000000)
								(0.6103,\Y,0.00000000)
								(0.6176,\Y,0.62500000)
								(0.6250,\Y,0.60000000)
								(0.6324,\Y,0.57500000)
								(0.6397,\Y,0.55000000)
								(0.6471,\Y,0.52500000)
								(0.6544,\Y,0.50000000)
								(0.6618,\Y,0.47500000)
								(0.6691,\Y,0.45000000)
								(0.6765,\Y,0.42500000)
								(0.6838,\Y,0.40000000)
								(0.6912,\Y,0.37500000)
								(0.6985,\Y,0.35000000)
								(0.7059,\Y,0.32500000)
								(0.7132,\Y,0.30000000)
								(0.7206,\Y,0.27500000)
								(0.7279,\Y,0.25000000)
								(0.7353,\Y,0.22500000)
								(0.7426,\Y,0.20000000)
								(0.7500,\Y,0.17500000)
								(0.7574,\Y,0.15000000)
								(0.7647,\Y,0.12500000)
								(0.7721,\Y,0.10000000)
								(0.7794,\Y,0.07500000)
								(0.7868,\Y,0.05000000)
								(0.7941,\Y,0.02500000)
								(0.8015,\Y,-0.00000000)
								(0.8088,\Y,0.00000000)
								(0.8162,\Y,0.00000000)
								(0.8235,\Y,0.02500000)
								(0.8309,\Y,0.05000000)
								(0.8382,\Y,0.07500000)
								(0.8456,\Y,0.10000000)
								(0.8529,\Y,0.12500000)
								(0.8603,\Y,0.15000000)
								(0.8676,\Y,0.17500000)
								(0.8750,\Y,0.20000000)
								(0.8824,\Y,0.22500000)
								(0.8897,\Y,0.25000000)
								(0.8971,\Y,0.27500000)
								(0.9044,\Y,0.30000000)
								(0.9118,\Y,0.32500000)
								(0.9191,\Y,0.35000000)
								(0.9265,\Y,0.37500000)
								(0.9338,\Y,0.40000000)
								(0.9412,\Y,0.42500000)
								(0.9485,\Y,0.45000000)
								(0.9559,\Y,0.47500000)
								(0.9632,\Y,0.50000000)
								(0.9706,\Y,0.52500000)
								(0.9779,\Y,0.55000000)
								(0.9853,\Y,0.57500000)
								(0.9926,\Y,0.60000000)
								(1.0000,\Y,0.62500000)
							}%
						\or
							% L=2 (back)
							\def\CurveCoords{%
								(0.0000,\Y,0.64406780)
								(0.0051,\Y,0.62711864)
								(0.0101,\Y,0.61016949)
								(0.0152,\Y,0.59322034)
								(0.0202,\Y,0.57627119)
								(0.0253,\Y,0.55932203)
								(0.0303,\Y,0.54237288)
								(0.0354,\Y,0.52542373)
								(0.0404,\Y,0.50847458)
								(0.0455,\Y,0.49152542)
								(0.0505,\Y,0.47457627)
								(0.0556,\Y,0.45762712)
								(0.0606,\Y,0.44067797)
								(0.0657,\Y,0.42372881)
								(0.0707,\Y,0.40677966)
								(0.0758,\Y,0.38983051)
								(0.0808,\Y,0.37288136)
								(0.0859,\Y,0.35593220)
								(0.0909,\Y,0.33898305)
								(0.0960,\Y,0.32203390)
								(0.1010,\Y,0.30508475)
								(0.1061,\Y,0.28813559)
								(0.1111,\Y,0.27118644)
								(0.1162,\Y,0.25423729)
								(0.1212,\Y,0.23728814)
								(0.1263,\Y,0.22033898)
								(0.1313,\Y,0.20338983)
								(0.1364,\Y,0.18644068)
								(0.1414,\Y,0.16949153)
								(0.1465,\Y,0.15254237)
								(0.1515,\Y,0.13559322)
								(0.1566,\Y,0.11864407)
								(0.1616,\Y,0.10169492)
								(0.1667,\Y,0.08474576)
								(0.1717,\Y,0.06779661)
								(0.1768,\Y,0.05084746)
								(0.1818,\Y,0.03389830)
								(0.1869,\Y,0.01694915)
								(0.1919,\Y,0.00000000)
								(0.1970,\Y,0.00000000)
								(0.2020,\Y,0.01694915)
								(0.2071,\Y,0.03389830)
								(0.2121,\Y,0.05084746)
								(0.2172,\Y,0.06779661)
								(0.2222,\Y,0.08474576)
								(0.2273,\Y,0.10169492)
								(0.2323,\Y,0.11864407)
								(0.2374,\Y,0.13559322)
								(0.2424,\Y,0.15254237)
								(0.2475,\Y,0.16949153)
								(0.2525,\Y,0.18644068)
								(0.2576,\Y,0.20338983)
								(0.2626,\Y,0.22033898)
								(0.2677,\Y,0.23728814)
								(0.2727,\Y,0.25423729)
								(0.2778,\Y,0.27118644)
								(0.2828,\Y,0.28813559)
								(0.2879,\Y,0.30508475)
								(0.2929,\Y,0.32203390)
								(0.2980,\Y,0.33898305)
								(0.3030,\Y,0.35593220)
								(0.3081,\Y,0.37288136)
								(0.3131,\Y,0.38983051)
								(0.3182,\Y,0.40677966)
								(0.3232,\Y,0.42372881)
								(0.3283,\Y,0.44067797)
								(0.3333,\Y,0.45762712)
								(0.3384,\Y,0.47457627)
								(0.3434,\Y,0.49152542)
								(0.3485,\Y,0.50847458)
								(0.3535,\Y,0.52542373)
								(0.3586,\Y,0.54237288)
								(0.3636,\Y,0.55932203)
								(0.3687,\Y,0.57627119)
								(0.3737,\Y,0.59322034)
								(0.3788,\Y,0.61016949)
								(0.3838,\Y,0.62711864)
								(0.3889,\Y,0.64406780)
								(0.3939,\Y,0.00000000)
								(0.3990,\Y,0.00000000)
								(0.4040,\Y,0.00000000)
								(0.4091,\Y,0.00000000)
								(0.4141,\Y,0.00000000)
								(0.4192,\Y,0.00000000)
								(0.4242,\Y,0.00000000)
								(0.4293,\Y,0.00000000)
								(0.4343,\Y,0.00000000)
								(0.4394,\Y,0.00000000)
								(0.4444,\Y,0.00000000)
								(0.4495,\Y,0.00000000)
								(0.4545,\Y,0.00000000)
								(0.4596,\Y,0.00000000)
								(0.4646,\Y,0.00000000)
								(0.4697,\Y,0.00000000)
								(0.4747,\Y,0.00000000)
								(0.4798,\Y,0.00000000)
								(0.4848,\Y,0.00000000)
								(0.4899,\Y,0.00000000)
								(0.4949,\Y,0.00000000)
								(0.5000,\Y,0.00000000)
								(0.5051,\Y,0.00000000)
								(0.5101,\Y,0.00000000)
								(0.5152,\Y,0.00000000)
								(0.5202,\Y,0.00000000)
								(0.5253,\Y,0.00000000)
								(0.5303,\Y,0.00000000)
								(0.5354,\Y,0.00000000)
								(0.5404,\Y,0.00000000)
								(0.5455,\Y,0.00000000)
								(0.5505,\Y,0.00000000)
								(0.5556,\Y,0.00000000)
								(0.5606,\Y,0.00000000)
								(0.5657,\Y,0.00000000)
								(0.5707,\Y,0.00000000)
								(0.5758,\Y,0.00000000)
								(0.5808,\Y,0.00000000)
								(0.5859,\Y,0.00000000)
								(0.5909,\Y,0.00000000)
								(0.5960,\Y,0.00000000)
								(0.6010,\Y,0.00000000)
								(0.6061,\Y,0.00000000)
								(0.6111,\Y,0.64406780)
								(0.6162,\Y,0.62711864)
								(0.6212,\Y,0.61016949)
								(0.6263,\Y,0.59322034)
								(0.6313,\Y,0.57627119)
								(0.6364,\Y,0.55932203)
								(0.6414,\Y,0.54237288)
								(0.6465,\Y,0.52542373)
								(0.6515,\Y,0.50847458)
								(0.6566,\Y,0.49152542)
								(0.6616,\Y,0.47457627)
								(0.6667,\Y,0.45762712)
								(0.6717,\Y,0.44067797)
								(0.6768,\Y,0.42372881)
								(0.6818,\Y,0.40677966)
								(0.6869,\Y,0.38983051)
								(0.6919,\Y,0.37288136)
								(0.6970,\Y,0.35593220)
								(0.7020,\Y,0.33898305)
								(0.7071,\Y,0.32203390)
								(0.7121,\Y,0.30508475)
								(0.7172,\Y,0.28813559)
								(0.7222,\Y,0.27118644)
								(0.7273,\Y,0.25423729)
								(0.7323,\Y,0.23728814)
								(0.7374,\Y,0.22033898)
								(0.7424,\Y,0.20338983)
								(0.7475,\Y,0.18644068)
								(0.7525,\Y,0.16949153)
								(0.7576,\Y,0.15254237)
								(0.7626,\Y,0.13559322)
								(0.7677,\Y,0.11864407)
								(0.7727,\Y,0.10169492)
								(0.7778,\Y,0.08474576)
								(0.7828,\Y,0.06779661)
								(0.7879,\Y,0.05084746)
								(0.7929,\Y,0.03389830)
								(0.7980,\Y,0.01694915)
								(0.8030,\Y,0.00000000)
								(0.8081,\Y,0.00000000)
								(0.8131,\Y,0.01694915)
								(0.8182,\Y,0.03389830)
								(0.8232,\Y,0.05084746)
								(0.8283,\Y,0.06779661)
								(0.8333,\Y,0.08474576)
								(0.8384,\Y,0.10169492)
								(0.8434,\Y,0.11864407)
								(0.8485,\Y,0.13559322)
								(0.8535,\Y,0.15254237)
								(0.8586,\Y,0.16949153)
								(0.8636,\Y,0.18644068)
								(0.8687,\Y,0.20338983)
								(0.8737,\Y,0.22033898)
								(0.8788,\Y,0.23728814)
								(0.8838,\Y,0.25423729)
								(0.8889,\Y,0.27118644)
								(0.8939,\Y,0.28813559)
								(0.8990,\Y,0.30508475)
								(0.9040,\Y,0.32203390)
								(0.9091,\Y,0.33898305)
								(0.9141,\Y,0.35593220)
								(0.9192,\Y,0.37288136)
								(0.9242,\Y,0.38983051)
								(0.9293,\Y,0.40677966)
								(0.9343,\Y,0.42372881)
								(0.9394,\Y,0.44067797)
								(0.9444,\Y,0.45762712)
								(0.9495,\Y,0.47457627)
								(0.9545,\Y,0.49152542)
								(0.9596,\Y,0.50847458)
								(0.9646,\Y,0.52542373)
								(0.9697,\Y,0.54237288)
								(0.9747,\Y,0.55932203)
								(0.9798,\Y,0.57627119)
								(0.9848,\Y,0.59322034)
								(0.9899,\Y,0.61016949)
								(0.9949,\Y,0.62711864)
								(1.0000,\Y,0.64406780)
							}%
						\fi
						% ------------------------------------------------------------

						% Baseline (z=0)
						\addplot3[
							dashed,
							black!30,
							domain=0:1.1,
							samples=2,
							samples y=0
						] ({x},{\Y},{0});

						% Manual polyline
						\addplot3[
							mark=none,
							line width=1.1pt,
							draw=PlotBlack!\ColorMix!black,
						] coordinates { \CurveCoords };
					}

					% --------------------------------------------------------------------
					% Draw axes + ticks LAST (with screen-space label shifts)
					% --------------------------------------------------------------------
					\pgfplotsextra{

						\tikzset{TickLabel/.style={font=\scriptsize, text=black!60, inner sep=1pt}}

					% --- Axes ---
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:1.1,0,0) node[right] {$x$};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:0,0,0) -- (axis cs:0,\YMax,0) node[left] {};
					\draw[-{Stealth[length=3mm]}, AxisGray] (axis cs:\WAxisX,0,0) -- (axis cs:\WAxisX,0,\WAxisTop) node[above] {$w$};

					% --- N-axis ticks + labels: N=77,137,199 ---
					\foreach [count=\k from 0] \Nlab in \NLabelList {%
						\pgfmathsetmacro{\Ytick}{\LayerYOffset + \k*\LayerSpacing}%
						\draw[AxisGray]
						(axis cs:0,\Ytick,0) -- (axis cs:-0.04,\Ytick,0)
						node[pos=1, anchor=east, xshift=\NLabelShiftX, yshift=\NLabelShiftY, TickLabel]
						{$n=\Nlab$};
					}

					% --- X-axis ticks + labels: 0, step, 2*step, ... , 1 ---
					% tick at 0
					\draw[AxisGray]
					(axis cs:0,0,0) -- (axis cs:0,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$0$};

					% intermediate ticks up to < 1
					\pgfmathtruncatemacro{\XKMax}{(1-0.000001)/\XTickStep}%
					\edef\XKMaxE{\XKMax}%
					\ifnum\XKMaxE>0
						\foreach \k in {1,...,\XKMaxE}{%
								\pgfmathsetmacro{\Xt}{\k*\XTickStep}%
								\draw[AxisGray]
								(axis cs:\Xt,0,0) -- (axis cs:\Xt,\XTickMarkY,0)
								node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Xt}};
							}%
					\fi

					% tick at 1
					\draw[AxisGray]
					(axis cs:1,0,0) -- (axis cs:1,\XTickMarkY,0)
					node[pos=1, anchor=north, xshift=\XLabelShiftX, yshift=\XLabelShiftY, TickLabel] {$1$};

					% intermediate ticks up to < \WTickTop
					\pgfmathtruncatemacro{\WKMax}{(\WTickTop-0.000001)/\WTickStep}%
					\edef\WKMaxE{\WKMax}%
					\ifnum\WKMaxE>0
						\foreach \k in {1,...,\WKMaxE}{%
								\pgfmathsetmacro{\Wt}{\k*\WTickStep}%
								\draw[AxisGray]
								(axis cs:\WAxisX,0,\Wt) -- (axis cs:{\WAxisX+\WTickMarkX},0,\Wt)
								node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
								{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\Wt}};
							}%
					\fi

					% tick at \WTickTop
					\draw[AxisGray]
					(axis cs:\WAxisX,0,\WTickTop) -- (axis cs:{\WAxisX+\WTickMarkX},0,\WTickTop)
					node[pos=1, anchor=east, xshift=\WLabelShiftX, yshift=\WLabelShiftY, TickLabel]
					{\pgfmathprintnumber[fixed,precision=2,fixed zerofill=false]{\WTickTop}};

					}

				\end{axis}
			\end{tikzpicture}
